Global millimeter VLBI array survey of ultracompact extragalactic radio sources at 86 GHz

(abridged) Very long baseline interferometry (VLBI) observations at 86$\,$GHz (wavelength, $\lambda = 3\,$mm) reach a resolution of about 50 $\mu$as, probing the collimation and acceleration regions of relativistic outflows in active galactic nuclei. To extend the statistical studies of compact extragalactic jets, a large global 86 GHz VLBI survey of 162 radio sources was conducted in 2010-2011 using the Global Millimeter VLBI Array. The survey data attained a typical baseline sensitivity of 0.1 Jy and a typical image sensitivity of 5 mJy/beam, providing successful detections and images for all of the survey targets. For 138 objects, the survey provides the first ever VLBI images made at 86 GHz. Gaussian model fitting of the visibility data was applied to represent the structure of the sources. The Gaussian model-fit-based estimates of brightness temperature ($T_\mathrm{b}$) at the jet base (core) and in moving regions (jet components) downstream from the core were compared to the estimates of $T_\mathrm{b}$ limits made directly from the visibility data, demonstrating a good agreement between the two methods. The apparent brightness temperature estimates for the jet cores in our sample range from $2.5 \times 10^{9}\,$K to $ 1.3\times 10^{12}\,$K. A population model with a single intrinsic value of brightness temperature, $T_\mathrm{0}$, is applied to reproduce the observed $T_\mathrm{b}$ distribution. It yields $T_\mathrm{0} = (3.77^{+0.10}_{-0.14}) \times 10^{11}\,$K for the jet cores, implying that the inverse Compton losses dominate the emission. In the jet components, $T_\mathrm{0} =(1.42^{+0.16}_{-0.19})\times 10^{11}\,$K is found, slightly higher than the equipartition limit of $\sim5\times 10^{10}\,$K expected for these jet regions. For objects with sufficient structural detail detected, the adiabatic energy losses dominate the observed changes of $T_\mathrm{b}$ along the jet.

==> (inline-0) <==
\begin{longtable}{ccccccccc}
\caption{\label{list of sources} List of Sources}\\
\hline\hline
\mc{Source (J2000)}   & Source (B1950) & Common Name & Epoch & $\alpha_\mathrm{2000}$ & $\delta_\mathrm{2000}$ &  $z$ & Type & $m_\mathrm{v}$  \\
\mc{(1)}        & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) \\
\hline
\endfirsthead
\caption{List of Sources \textit{(continued)}}\\
\hline\hline
\mc{Source (J2000)}     & Source (B1950) & Common Name & Epoch & $\alpha_\mathrm{2000}$ & $\delta_\mathrm{2000}$ &  $z$ & Type & $m_\mathrm{v}$  \\
\mc{(1)}        & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) \\
\hline
\endhead
\hline
\endfoot
J0013+4051 & 0010+405   & 4C 40.01     & C         & 00 13 31.130201 & +40 51 37.14403 & 0.2560 & G    & 17.9   \\
J0017+8135 & 0014+813   &      & B         & 00 17 08.474904 & +81 35 08.13656 & 3.3660 & Q    & 16.5     \\
J0030+7037 & 0027+703   &      & B         & 00 30 14.412959 & +70 37 40.06069 & …      & U    & 17.0                    \\
J0034+2754 & 0032+276   &      & C         & 00 34 43.486179 & +27 54 25.72112 & 2.9642 & G    & 18.0                 \\
J0044+6803 & 0041+677   &      & B         & 00 44 50.759603 & +68 03 02.68574 & …      & U    & …                     \\
J0046+2456 & 0043+246   &      & A         & 00 46 07.825730 & +24 56 32.52437 & 0.7467 & Q    & 17.1                   \\
J0057+3021 & 0055+300   &  NGC 315     & A         & 00 57 48.883342 & +30 21 08.81194 & 0.0165 & G    & 12.2                   \\
J0102+5824 & 0059+581   &  7C  0059+5808    & B         & 01 02 45.762380 & +58 24 11.13659 & 0.6440 & Q    & 17.6                    \\
J0109+6133 & 0106+612   &      & B         & 01 09 46.344370 & +61 33 30.45531 & 0.7830 & G    & 19.4                    \\
J0112+3522 & 0109+351   &      & A         & 01 12 12.944409 & +35 22 19.33615 & 0.4500 & Q    & 17.8                   \\
J0113+4948 & 0110+495   &      & A         & 01 13 27.006813 & +49 48 24.04306 & 0.3890 & Q    & 18.4                   \\
J0126+7046 & 0122+705   &      & B         & 01 26 7.8495750 & +70 46 52.38656 & …      & U    & 18.7                  \\
J0136+4751 & 0133+476   &  DA 55     & B,C       & 01 36 58.594700 & +47 51 29.10000 & 0.8590 & Q    & 18.0                    \\
J0137+2145 & 0134+215   &      & A         & 01 37 15.624949 & +21 45 44.27088 & …      & U    & …                      \\
J0154+4743 & 0151+474   &      & B         & 01 54 56.289889 & +47 43 26.53956 & 1.0260 & Q    & …                     \\
J0205+3212 & 0202+319   &      & A         & 02 05 04.925360 & +32 12 30.09541 & 1.4660 & Q    & 18.2                   \\
J0253+3217 & 0250+320   &      & A         & 02 53 33.650138 & +32 17 20.89168 & 0.8590 & Q    & …                     \\
J0254+2343 & 0251+235   &      & A         & 02 54 24.718127 & +23 43 26.47461 & 1.9870 & Q    & …                      \\
J0310+3814 & 0307+380   &      & B         & 03 10 49.879930 & +38 14 53.83778 & 0.9450 & Q    & 18.5                \\
J0313+4120 & 0309+411   &  NRAO 128    & B         & 03 13 01.962125 & +41 20 01.18349 & 0.1340 & G    & 18.0                   \\
J0319+4130 & 0316+413   &  3C 84    & A,B,C     & 03 19 48.160100 & +59 33 22.21466 & 0.0176 & G    & 12.6            \\
J0325+2224 & 0322+222   &      & C         & 03 25 36.814357 & +22 24 00.36551 & 2.0660 & Q    & 18.9                   \\
J0325+4655 & 0321+467   &      & C         & 03 25 20.303800 & +46 55 06.63500 & …      & B    & 14.1                   \\
J0333+6536 & 0329+654   &      & C         & 03 33 56.737600 & +65 36 56.18400 & …      & B    & 19.3                    \\
J0344+6827 & 0339+683   &      & A,C       & 03 44 41.441278 & +68 27 47.81028 & …      & U    & …                     \\
J0359+3220 & 0356+322   &      & A         & 03 59 44.912917 & +32 20 47.15548 & 1.3310 & Q    & 19.9                   \\
J0359+5057 & 0355+508   &   NRAO 150    & A         & 03 59 29.747200 & +50 57 50.16100 & 1.5200 & Q    & 22.9            \\
J0428+3259 & 0424+328   &      & A         & 04 28 05.808725 & +32 59 52.04381 & 0.4760 & Q    & 20.2                    \\
J0512+4041 & 0509+406   &      & A         & 05 12 52.542864 & +40 41 43.62019 & …      & Q    & …                     \\
J0533+4822 & 0529+483   &      & A         & 05 33 15.865792 & +48 22 52.80771 & 1.1620 & Q    & 19.9                  \\
J0604+2429 & 0601+245   &  4C 24.11     & A         & 06 04 55.121380 & +24 29 55.03635 & 1.1330 & G    & …                      \\
J0612+4122 & 0609+413   &      & A         & 06 12 51.185236 & +41 22 37.40815 & …      & B    & 15.7                  \\
J0618+4207 & 0614+421   &      & A         & 06 18 08.619909 & +42 07 59.84609 & …      & U    & …                      \\
J0632+3200 & 0629+320   &      & A         & 06 32 30.782861 & +32 00 53.63193 & 1.8310 & Q    & …                      \\
J0638+5933 & 0633+595   &      & B         & 06 38 02.871950 & +59 33 22.21466 & …      & B    & …                      \\
J0639+7324 & 0633+734   &      & C         & 06 39 21.961200 & +73 24 58.04000 & 1.8500 & Q    & 17.8                  \\
J0642+8811 & 0604+882   &      & C         & 06 42 6.1363170 & +88 11 55.01734 & …      & B    & 19.5                    \\
J0650+6001 & 0646+600   &      & B         & 06 50 31.254355 & +60 01 44.55601 & 0.4550 & Q    & 18.9                    \\
J0700+1709 & 0657+172   &      & A         & 07 00 01.525539 & +17 09 21.70130 & …      & U    & 21.0                    \\
J0707+6110 & 0702+612   &      & B         & 07 07 00.615678 & +61 10 11.60689 & …      & U    & 17.0                  \\
J0713+1935 & 0710+196   &  WB92 0711+1940    & A         & 07 13 30.782861 & +19 35 00.40875 & 0.5400 & Q    & 18.6            \\
J0721+7120 & 0716+714   &  S5   0716+71    & B,C          & 07 21 53.448400 & +71 20 36.36300 & 0.3000 & B    & 15.5                   \\
J0733+5022 & 0730+504   &      & C         & 07 33 52.520500 & +50 22 09.06200 & 0.7200 & Q    & 19.0                   \\
J0741+3112 & 0738+313   &  OI 363    & C         & 07 41 10.703310 & +31 12 00.22894 & 0.6320 & Q    & 16.7               \\
J0747+7639 & 0740+767   &      & B         & 07 47 14.607565 & +76 39 17.27140 & …      & B    & 20.0                 \\
J0748+2400 & 0745+241   &  S3 0745+24    & C         & 07 48 36.109275 & +24 00 24.11002 & 0.4092 & Q    & 19.7                   \\
J0753+5352 & 0749+540   &  4C 54.15    & C         & 07 53 01.384569 & +53 52 59.63709 & 0.2000 & B    & 18.5                   \\
J0808+4052 & 0805+410   &      & C         & 08 08 56.652043 & +40 52 44.88880 & 1.4193 & Q    & 19.0                   \\
J0809+5341 & 0805+538   &      & C         & 08 09 41.732819 & +53 41 25.09245 & 2.1330 & Q    & 19.8                  \\
J0814+6431 & 0810+646   &      & C         & 08 14 39.190224 & +64 31 22.02696 & …      & B    & 17.9                     \\
J0815+3635 & 0812+367   &      & C         & 08 15 25.944861 & +36 35 15.14876 & 1.0286 & Q    & 18.0                     \\
J0817+3227 & 0814+326   &      & C         & 08 17 28.542305 & +32 27 02.92601 & …      & G    & 21.6                      \\
J0824+3916 & 0821+394   &  4C 39.23    & C         & 08 24 55.483855 & +39 16 41.90401 & 1.2159 & Q    & 18.3                      \\
J0854+2006 & 0851+202   &  OJ 287    & B         & 08 54 48.874900 & +20 06 30.64100 & 0.3060 & B    & 14.0                  \\
J0909+4253 & 0906+430   &      & A         & 09 09 33.497140 & +42 53 46.48213 & 0.6704 & G    & 20.0                    \\
J0917+6530 & 0913+657   &      & C         & 09 17 55.568093 & +65 30 15.12741 & …      & U    & …                     \\
J0920+4441 & 0917+449   &      & A         & 09 20 58.458486 & +44 41 53.98499 & 2.1890 & Q    & 18.1                    \\
J0925+3612 & 0922+364   &      & A         & 09 25 51.851387 & +36 12 35.67435 & 1.0150 & U    & 19.3                   \\
J0927+3902 & 0923+392   & 4C 39.25     & C         & 09 27 03.013934 & +39 02 20.85186 & 0.6950 & Q    & 17.9              \\
J0937+5008 & 0933+503   &      & C         & 09 37 12.327300 & +50 08 52.09700 & 0.2757 & G    & 18.9                     \\
J0945+3534 & 0942+358   &      & A         & 09 45 38.120719 & +35 34 55.08842 & 1.1283 & Q    & 18.8                 \\
J0956+2515 & 0953+254   &  OK 290    & A         & 09 56 49.875378 & +25 15 16.04976 & 0.7120 & Q    & 17.5                  \\
J0957+5522 & 0954+556   &      & C         & 09 57 38.184500 & +55 22 57.76800 & 0.8990 & B    & 17.7                   \\
J0958+4725 & 0955+476   &  OK 492    & C         & 09 58 19.671640 & +47 25 07.84244 & 1.8815 & Q    & 18.8                  \\
J1013+2449 & 1011+250   &      & A         & 10 13 53.428771 & +24 49 16.44062 & 1.6360 & Q    & 15.4                  \\
J1018+3542 & 1015+359   &  B2 1015+35B    & C         & 10 18 10.988093 & +35 42 39.44094 & 1.2280 & Q    & 18.6                \\
J1033+4116 & 1030+415   &      & C         & 10 33 03.707872 & +41 16 06.23282 & 1.1185 & Q    & 19.6                  \\
J1033+6051 & 1030+611   &      & C         & 10 33 51.428900 & +60 51 07.33500 & 1.4010 & Q    & 18.9                   \\
J1038+4244 & 1035+430   &      & C         & 10 38 18.190536 & +42 44 42.75990 & 0.3055 & Q    & 18.4                    \\
J1043+2408 & 1040+244   &  B2 1040+24A    & A         & 10 43 09.035778 & +24 08 35.40922 & 0.5590 & Q    & 17.7                    \\
J1044+8054 & 1039+811   &      & B         & 10 44 23.062546 & +80 54 39.44301 & 1.2600 & Q    & 16.5                    \\
J1045+1735 & 1042+178   &      & A         & 10 45 14.359788 & +17 35 48.08359 & 0.9210 & U    & 21.8                   \\
J1058+8114 & 1053+815   &      & B         & 10 58 11.535395 & +81 14 32.67511 & 0.7060 & Q    & 18.5                 \\
J1103+3014 & 1100+305   &      & B         & 11 03 13.301905 & +30 14 42.70196 & 0.3838 & G    & 18.3                  \\
J1130+3815 & 1128+385   &      & B         & 11 30 53.282615 & +38 15 18.54688 & 1.7330 & Q    & 18.6                     \\
J1146+3958 & 1144+402   &      & B         & 11 46 58.297920 & +39 58 34.30434 & 1.0880 & Q    & 18.0                   \\
J1152+4939 & 1149+499   &      & B         & 11 52 32.871056 & +49 39 38.76785 & 1.0931 & Q    & 16.6                   \\
J1153+4931 & 1150+497   &  4C 49.22    & B         & 11 53 24.466600 & +49 31 08.83000 & 0.3334 & Q    & 17.1                   \\
J1153+8058 & 1150+812   &      & B         & 11 53 12.499212 & +80 58 29.15456 & 1.2500 & Q    & 18.5                   \\
J1200+5300 & 1157+532   &      & C         & 12 00 11.384309 & +53 00 46.87708 & 1.9970 & Q    & 19.7                   \\
J1203+4803 & 1200+483   &      & C         & 12 03 29.853038 & +48 03 13.62592 & 0.8133 & G    & 16.4                  \\
J1219+6344 & 1216+640   &      & C         & 12 19 10.583100 & +63 44 10.71688 & …      & U    & 22.5                   \\
J1224+2122 & 1222+216   & 4C 21.35     & A         & 12 24 54.458398 & +21 22 46.38854 & 0.4335 & Q    & 17.5                    \\
J1229+0203 & 1226+023   & 3C 273B     & A,B       & 12 29 06.699700 & +02 03 08.59800 & 0.1583 & B    & 12.9                  \\
J1241+5458 & 1239+552   &      & C         & 12 41 27.703846 & +54 58 19.05549 & …      & U    & 22.1                      \\
J1256-0547 & 1253-055   & 3C 279     & B         & 12 56 11.166500 & -05 47 21.52500 & 0.5362 & Q    & 15.2                   \\
J1259+5140 & 1257+515   &      & C         & 12 59 31.173983 & +51 40 56.26083 & …      & U    & 19.9                  \\
J1306+5529 & 1303+557   &      & C         & 13 06 03.351107 & +55 29 43.85746 & 1.6000 & G    & 17.5                   \\
J1310+3220 & 1308+326   & OP 313    & B         & 13 10 28.663800 & +32 20 43.78200 & 0.9970 & Q    & 19.0                  \\
J1327+2210 & 1324+224   & B2 1324+22    & A         & 13 27 00.861314 & +22 10 50.16277 & 1.4034 & Q    & 17.2                      \\
J1329+3154 & 1327+321   &      & A         & 13 29 52.864909 & +31 54 11.05443 & 0.3350 & B    & 20.0                   \\
J1341+2816 & 1338+285   &      & A         & 13 41 15.282755 & +28 16 05.07702 & 1.2750 & Q    & 19.6                   \\
J1353+7532 & 1352+757   &      & B         & 13 53 23.168007 & +75 32 57.73527 & 1.6190 & Q    & 17.7                   \\
J1357+7643 & 1357+769   &      & B         & 13 57 55.371536 & +76 43 21.05098 & 1.5850 & Q    & 19.0                   \\
J1407+2827 & 1404+286   & OQ 208     & A         & 14 07 00.394415 & +28 27 14.69008 & 0.0766 & G    & 16.0                  \\
J1419+3821 & 1417+385   &      & A         & 14 19 46.613761 & +38 21 48.47496 & 1.8320 & Q    & 19.3                   \\
J1506+4239 & 1505+428   &      & A         & 15 06 53.041839 & +42 39 23.03555 & 0.5870 & Q    & 21.5                   \\
J1506+8319 & 1510+835   &      & B         & 15 06 24.715438 & +83 19 28.03538 & 2.5770 & Q    & 18.7                   \\
J1521+4336 & 1520+437   &      & A         & 15 21 49.613879 & +43 36 39.26807 & 2.1750 & Q    & 18.4                   \\
J1549+5038 & 1547+507   &      & C         & 15 49 17.468558 & +50 38 05.78820 & 2.1741 & Q    & 18.9                    \\
J1608+4012 & 1606+403   &  5C 13.225     & B         & 16 08 22.157698 & +40 12 17.83288 & 0.6275 & Q    & 20.8                    \\
J1624+5741 & 1623+578   &      & C         & 16 24 24.807566 & +57 41 16.28100 & 0.7890 & G    & 17.3                   \\
J1635+3808 & 1633+382   &  4C 38.41     & C         & 16 35 15.492900 & +38 08 04.50000 & 1.8130 & Q    & 17.7                   \\
J1637+4717 & 1636+473   &  4C 47.44    & B         & 16 37 45.130554 & +47 17 33.83090 & 0.7350 & Q    & 17.5                   \\
J1640+3946 & 1638+398   &      & B         & 16 40 29.632770 & +39 46 46.02835 & 1.6660 & Q    & 18.5                    \\
J1642+3948 & 1641+399   &  3C 345    & A,B       & 16 42 58.809900 & +39 48 36.99300 & 0.5950 & B    & 16.5                   \\
J1646+4059 & 1645+410   &      & B         & 16 46 56.858690 & +40 59 17.17204 & 0.8350 & Q    & 20.7                   \\
J1653+3107 & 1651+312   &      & A         & 16 53 29.910650 & +31 07 56.87239 & 1.2954 & Q    & 13.6                    \\
J1659+2629 & 1657+265   &  4C 26.51    & A         & 16 59 24.149448 & +26 29 36.94297 & 0.7947 & Q    & 18.0                   \\
J1701+3954 & 1659+399   &      & A         & 17 01 24.634812 & +39 54 37.09149 & 0.5071 & B    & 17.4                   \\
J1716+6836 & 1716+686   &      & C         & 17 16 13.938009 & +68 36 38.74465 & 0.7770 & Q    & 18.5                   \\
J1726+3213 & 1724+322   &      & A         & 17 26 35.124676 & +32 13 23.02210 & 1.0900 & G    & 16.0                  \\
J1735+5049 & 1734+508   &      & A         & 17 35 49.005166 & +50 49 11.56578 & 0.8350 & G    & 23.1                  \\
J1746+6226 & 1745+624   &  4C 62.29    & B         & 17 46 14.034133 & +62 26 54.73830 & 3.8890 & Q    & 19.5                   \\
J1751+2920 & 1749+293   &      & A         & 17 51 42.683934 & +29 20 50.20228 & …      & U    & …                     \\
J1753+2848 & 1751+288   &      & A         & 17 53 42.473647 & +28 48 04.93877 & 1.1180 & Q    & 19.6                    \\
J1800+3848 & 1758+388   &      & A         & 18 00 24.765361 & +38 48 30.69742 & 2.0920 & Q    & 18.0                  \\
J1800+7828 & 1803+784   &      & C         & 18 00 45.683900 & +78 28 04.01800 & 0.6797 & B    & 17.0                   \\
J1808+4542 & 1806+456   &      & C         & 18 08 21.885884 & +45 42 20.86639 & 0.8300 & Q    & 19.3                    \\
J1811+1704 & 1809+170   &      & A         & 18 11 43.183465 & +17 04 57.25713 & …      & Q    & 20.5                    \\
J1821+6818 & 1822+682   &      & B,C       & 18 21 59.491723 & +68 18 43.00867 & 1.6920 & G    & …                      \\
J1823+6857 & 1823+689   &      & B         & 18 23 32.853905 & +68 57 52.61247 & …      & B    & 19.0                   \\
J1849+6705 & 1849+670   &      & B         & 18 49 16.072283 & +67 05 41.68022 & 0.6570 & Q    & 18.6                     \\
J1850+2825 & 1848+283   &      & A         & 18 50 27.589824 & +28 25 13.15527 & 2.5600 & Q    & 17.1                  \\
J1922+1530 & 1920+154   &      & A         & 19 22 34.699313 & +15 30 10.03193 & …      & U    & …                      \\
J1927+6117 & 1926+611   &      & C         & 19 27 30.442616 & +61 17 32.87881 & 0.4730 & B    & 17.5                    \\
J1930+1532 & 1928+154   & 4C 15.66     & A         & 19 30 52.766983 & +15 32 34.42704 & …      & U    & …                      \\
J1933+6540 & 1933+655   &      & C         & 19 33 57.337206 & +65 40 16.82845 & 1.6870 & Q    & 18.7                   \\
J1939+3817 & 1937+381   &      & B         & 19 39 33.566865 & +38 17 35.38833 & …      & U    & 17.5                   \\
J1955+5131 & 1954+513   & OV 591     & B         & 19 55 42.738264 & +51 31 48.54602 & 1.2230 & Q    & 18.5                   \\
J2002+1501 & 2000+148   &      & C         & 20 02 41.999236 & +15 01 14.57396 & …      & U    & …                       \\
J2002+4725 & 2000+472   &      & B         & 20 02 10.418256 & +47 25 28.77372 & 2.2660 & Q    & 19.6                  \\
J2007+3722 & 2005+372   &      & B         & 20 07 45.397822 & +37 22 02.31078 & …      & U    & …                       \\
J2012+4628 & 2010+463   & 7C 2010+4619     & C         & 20 12 05.637418 & +46 28 55.77715 & …      & B    & 18.2                     \\
J2015+3410 & 2013+340   &      & C         & 20 15 28.831879 & +34 10 39.40992 & …      & B    & …                      \\
J2015+3710 & 2013+370   &      & B,C       & 20 15 28.729778 & +37 10 59.51495 & 0.8590 & B    & 21.8                   \\
J2016+1632 & 2013+163   &      & C         & 20 16 13.860029 & +16 32 34.11306 & …      & B    & 1.0                     \\
J2016+3600 & 2014+358   &      & A         & 20 16 45.618743 & +36 00 33.37332 & …      & U    & …                     \\
J2017+7440 & 2017+745   & 4C 74.25     & A         & 20 17 13.079301 & +74 40 47.99989 & 2.1870 & Q    & 18.3                     \\
J2022+6136 & 2021+614   & OW 637     & A         & 20 22 06.681758 & +61 36 58.80486 & 0.2270 & G    & 19.5                    \\
J2022+7611 & 2023+760   &      & A         & 20 22 35.575939 & +76 11 26.17158 & 0.5940 & B    & 17.8                    \\
J2024+1718 & 2022+171   &      & C         & 20 24 56.563449 & +17 18 13.19767 & 1.0500 & Q    & 17.5                   \\
J2051+1743 & 2049+175   &      & C         & 20 51 35.582921 & +17 43 36.90076 & 0.1950 & G    & 18.0                    \\
J2109+3532 & 2107+353   & B2 2107+35A     & A         & 21 09 31.878718 & +35 32 57.59746 & 0.2023 & G    & 13.9                    \\
J2114+4634 & 2112+463   &      & A         & 21 14 32.875692 & +46 34 39.30126 & …      & U    & …                       \\
J2137+5101 & 2135+508   &      & A         & 21 37 00.986190 & +51 01 36.12894 & …      & U    & …                      \\
J2154+1727 & 2152+172   &      & C         & 21 54 40.900400 & +17 27 50.79300 & 1.0200 & Q    & 18.0                     \\
J2202+4216 & 2200+420   & BL Lac     & A,C       & 22 02 43.291371 & +42 16 39.97992 & 0.0686 & B    & 14.5                       \\
J2203+1725 & 2201+171   &      & C         & 22 03 26.893600 & +17 25 48.24700 & 1.0760 & Q    & 18.8                    \\
J2203+3145 & 2201+315   &  4C 31.63     & C         & 22 03 14.975700 & +31 45 38.26900 & 0.2950 & Q    & 15.5                  \\
J2210+2013 & 2208+199   &      & A         & 22 10 51.652453 & +20 13 24.05454 & 0.2820 & Q    & …                     \\
J2212+2355 & 2209+236   &      & A         & 22 12 05.966311 & +23 55 40.54372 & 1.1250 & Q    & 19.0                   \\
J2217+2421 & 2214+241   &      & C         & 22 17 00.821100 & +24 21 45.95700 & 0.5050 & B    & 17.2                    \\
J2218+1520 & 2215+150   &      & A         & 22 18 10.913904 & +15 20 35.71746 & 2.3350 & Q    & …                      \\
J2253+1608 & 2251+158   & 3C 454.3     & A,B,C     & 22 53 57.747937 & +16 08 53.56094 & 0.8590 & B    & 16.1                  \\
J2305+8242 & 2304+824   &      & A         & 23 05 17.539999 & +82 42 49.15557 & 0.6200 & B    & …                      \\
J2311+4543 & 2309+454   &      & A         & 23 11 47.408964 & +45 43 56.01658 & 1.4470 & Q    & …                  \\
J2312+7241 & 2310+724   &      & C         & 23 12 19.697802 & +72 41 26.91735 & …      & U    & 19.3                   \\
J2322+4445 & 2319+444   &      & A         & 23 22 20.358080 & +44 45 42.35353 & 1.3100 & U    & 20.7                    \\
J2322+5057 & 2320+506   &      & A         & 23 22 25.982171 & +50 57 51.96363 & 1.2790 & Q    & 18.6                  \\
J2330+3348 & 2327+335   &      & C         & 23 30 13.737652 & +33 48 36.47152 & 1.8090 & Q    & 18.5                  \\
J2354+4553 & 2351+456   &  4C 45.51    & A         & 23 54 21.680218 & +45 53 04.23640 & 1.9860 & Q    & 20.6           \\  
\end{longtable}

==> (inline-1) <==
\begin{longtable}{cccccccccccccc}
\caption{\label{Image Parameters} Image Parameters}\\
\hline\hline

\mc{Source (J2000)}      & Obs & $S_\mathrm{86\,GHz}$ & $S_\mathrm{S}$ & $B_\mathrm{S}$ & $S_\mathrm{L}$  & $B_\mathrm{L}$  & $B_\mathrm{a}$ & $B_\mathrm{b}$  & $B_\mathrm{PA}$  & 
$S_\mathrm{t}$ & $S_\mathrm{p}$  & $\sigma$ & $\xi_\mathrm{r}$  \\
\mc{(1)}        &  (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9)& (10)& (11)& (12)& (13)& (14) \\

\hline
\endfirsthead
\caption{Image Parameters \textit{continued}}\\
\hline\hline

\mc{Source (J2000)}   & Obs & $S_\mathrm{86\,GHz}$ & $S_\mathrm{S}$ & $B_\mathrm{S}$ & $S_\mathrm{L}$  & $B_\mathrm{L}$  & $B_\mathrm{a}$ & $B_\mathrm{b}$  & $B_\mathrm{PA}$  & 
$S_\mathrm{t}$ & $S_\mathrm{p}$  & $\sigma$ & $\xi_\mathrm{r}$  \\
\mc{(1)}        &  (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9)& (10)& (11)& (12)& (13)& (14) \\

\hline
\endhead
\hline
\endfoot  
J0013+4051 & C         & 0.79                & 0.656  $\pm$  0.020  & 56       & 0.192  $\pm$  0.006 & 3136     & 159      & 35       & -16.8       & 436    & 317   & 8           & 1.43 \\
J0017+8135 & B         & 0.18                & 0.263  $\pm$  0.018  & 60       & 0.075  $\pm$  0.004 & 3062     & 74       & 35       & 62.1        & 143    & 81    & 2           & 1.36 \\
J0030+7037 & B         & 0.34                & 0.363  $\pm$  0.026  & 65       & 0.115  $\pm$  0.009 & 3070     & 76       & 36       & 66.5        & 155    & 92    & 3           & 1.34 \\
J0034+2754 & C         & 0.07                & 0.124  $\pm$  0.015  & 54       & 0.156  $\pm$  0.021 & 3086     & 262      & 36       & -14.2       & 159    & 60    & 2           & 1.04 \\
J0044+6803 & B         & 0.17                & 0.315  $\pm$  0.023  & 65       & 0.097  $\pm$  0.006 & 3034     & 75       & 36       & 70.4        & 133    & 99    & 3           & 1.15 \\
J0046+2456 & A         & 0.47                & 0.252  $\pm$  0.019  & 59       & 0.137  $\pm$  0.009 & 3060     & 267      & 37       & -15.0       & 235    & 160   & 6           & 1.17 \\
J0057+3021 & A         & 0.48                & 0.361  $\pm$  0.023  & 58       & 0.233  $\pm$  0.017 & 3060     & 308      & 37       & -14.5       & 306    & 226   & 8           & 1.07 \\
J0102+5824 & B         & 3.11                & 3.579  $\pm$  0.037  & 44       & 0.336  $\pm$  0.020 & 3050     & 59       & 43       & -19.5       & 2221   & 1075  & 19          & 1.58 \\
J0109+6133 & B         & 0.64                & 0.706  $\pm$  0.026  & 45       & 0.242  $\pm$  0.023 & 3048     & 111      & 37       & -12.9       & 381    & 239   & 5           & 1.17 \\
J0112+3522 & A         & 0.53                & 0.624  $\pm$  0.031  & 58       & 0.105  $\pm$  0.008 & 3054     & 205      & 37       & -18.3       & 238    & 119   & 3           & 1.08 \\
J0113+4948 & A         & 0.61                & 0.547  $\pm$  0.026  & 56       & 0.156  $\pm$  0.011 & 3066     & 119      & 36       & -28.2       & 269    & 234   & 9           & 1.32 \\
J0126+7046 & B         & 0.07                & 0.233  $\pm$  0.018  & 48       & 0.071  $\pm$  0.004 & 2474     & 115      & 36       & -13.4       & 76     & 69    & 2           & 1.20  \\
J0136+4751 & B         & 1.95                & 2.531  $\pm$  0.060  & 33       & 1.324  $\pm$  0.037 & 2388     & 157      & 43       & -14.4       & 2090   & 862   & 14          & 1.21 \\
J0136+4751 & C         & 1.76                & 1.811  $\pm$  0.026  & 46       & 0.518  $\pm$  0.045 & 2870     & 230      & 36       & -0.5        & 1317   & 740   & 15          & 1.15 \\
J0137+2145 & A         & 0.07                & 0.289  $\pm$  0.018  & 54       & 0.184  $\pm$  0.007 & 3070     & 259      & 40       & -10.2       & 278    & 175   & 3           & 1.03 \\
J0154+4743 & B         & …                   & 0.436  $\pm$  0.022  & 32       & 0.315  $\pm$  0.026 & 2860     & 150      & 42       & -11.2       & 239    & 172   & 4           & 1.12 \\
J0205+3212 & A         & 0.81                & 0.530  $\pm$  0.037  & 49       & 0.228  $\pm$  0.019 & 3052     & 185      & 38       & -11.6       & 499    & 182   & 4           & 1.09 \\
J0253+3217 & A         & 0.37                & 0.579  $\pm$  0.032  & 43       & 0.276  $\pm$  0.014 & 3070     & 190      & 39       & -9.0        & 259    & 205   & 5           & 1.01 \\
J0254+2343 & A         & 0.05                & 0.342  $\pm$  0.035  & 48       & 0.340  $\pm$  0.027 & 3060     & 245      & 39       & -8.7        & 186    & 170   & 5           & 0.99 \\
J0310+3814 & B         & 0.44                & 0.320  $\pm$  0.017  & 58       & 0.272  $\pm$  0.021 & 3050     & 193      & 40       & -29.3       & 190    & 182   & 9           & 1.35 \\
J0313+4120 & B         & 0.89                & 0.823  $\pm$  0.031  & 58       & 0.294  $\pm$  0.018 & 3020     & 178      & 39       & -30.9       & 663    & 349   & 8           & 1.26 \\
J0319+4130 & A         & 12.06               & 4.690  $\pm$  0.181  & 26       & 0.506  $\pm$  0.054 & 3064     & 155      & 33       & -12.2       & 7677   & 978   & 10          & 1.16 \\
J0319+4130 & B         & 12.15               & 9.885  $\pm$  0.206  & 55       & 0.357  $\pm$  0.074 & 2972     & 170      & 44       & -24.1       & 8865   & 724   & 9           & 1.12 \\
J0319+4130 & C         & 13.85               & 3.290  $\pm$  0.126  & 67       & 0.158  $\pm$  0.017 & 1634     & 185      & 116      & 2.7         & 3504   & 625   & 6           & 0.66 \\
J0325+2224 & C         & 0.90                & 0.879  $\pm$  0.037  & 39       & 0.266  $\pm$  0.010 & 3131     & 203      & 37       & -9.0        & 621    & 370   & 12          & 1.12 \\
J0325+4655 & C         & 0.27                & 0.258  $\pm$  0.018  & 33       & 0.074  $\pm$  0.008 & 3135     & 127      & 40       & -9.3        & 190    & 88    & 4           & 0.81 \\
J0333+6536 & C         & 0.07                & 0.189  $\pm$  0.020  & 40       & 0.158  $\pm$  0.013 & 3050     & 109      & 37       & -12.0       & 77     & 64    & 3           & 1.04 \\
J0344+6827 & A         & 0.06                & 0.187  $\pm$  0.023  & 62       & 0.136  $\pm$  0.007 & 3138     & 122      & 39       & -35.5       & 105    & 97    & 3           & 1.10  \\
J0344+6827 & C         & 0.07                & 0.213  $\pm$  0.017  & 41       & 0.205  $\pm$  0.018 & 3030     & 105      & 35       & -7.7        & 159    & 66    & 2           & 1.20  \\
J0359+3220 & A         & 0.36                & 0.358  $\pm$  0.037  & 67       & 0.140  $\pm$  0.021 & 3132     & 173      & 43       & -12.6       & 318    & 140   & 2           & 1.05 \\
J0359+5057 & A         & …                   & 1.861  $\pm$  0.076  & 67       & 0.336  $\pm$  0.011 & 3058     & 148      & 40       & -48.6       & 1477   & 313   & 23          & 1.12 \\
J0428+3259 & A         & 0.04                & 0.325  $\pm$  0.025  & 67       & 0.131  $\pm$  0.009 & 3138     & 167      & 45       & -11.4       & 124    & 103   & 5           & 0.94 \\
J0512+4041 & A         & 1.29                & 1.014  $\pm$  0.035  & 53       & 0.211  $\pm$  0.009 & 3070     & 159      & 38       & -22.7       & 409    & 235   & 4           & 1.63 \\
J0533+4822 & A         & 1.26                & 1.807  $\pm$  0.027  & 51       & 0.417  $\pm$  0.008 & 3065     & 138      & 38       & -25.7       & 556    & 258   & 7           & 1.28 \\
J0604+2429 & A         & 0.20                & 0.313  $\pm$  0.024  & 48       & 0.188  $\pm$  0.008 & 2474     & 262      & 35       & -10.7       & 247    & 203   & 4           & 1.07 \\
J0612+4122 & A         & 0.27                & 0.361  $\pm$  0.025  & 48       & 0.155  $\pm$  0.010 & 3060     & 154      & 39       & -19.4       & 260    & 167   & 2           & 1.17 \\
J0618+4207 & A         & 0.05                & 0.277  $\pm$  0.031  & 49       & 0.151  $\pm$  0.006 & 3055     & 148      & 38       & -18.8       & 154    & 147   & 2           & 1.12 \\
J0632+3200 & A         & 0.02                & 0.350  $\pm$  0.028  & 44       & 0.168  $\pm$  0.006 & 2473     & 208      & 37       & -11.0       & 174    & 174   & 6           & 1.01 \\
J0638+5933 & B         & 0.39                & 0.264  $\pm$  0.018  & 42       & 0.074  $\pm$  0.006 & 3140     & 109      & 37       & -22.7       & 130    & 74    & 3           & 0.94 \\
J0639+7324 & C         & 0.56                & 0.213  $\pm$  0.012  & 46       & 0.186  $\pm$  0.016 & 2992     & 87       & 38       & 14.5        & 374    & 131   & 5           & 0.94 \\
J0642+8811 & C         & 0.15                & 0.251  $\pm$  0.014  & 56       & 0.096  $\pm$  0.008 & 3091     & 85       & 37       & 26.5        & 121    & 74    & 3           & 1.02 \\
J0650+6001 & B         & 0.26                & 0.287  $\pm$  0.023  & 40       & 0.091  $\pm$  0.005 & 3062     & 94       & 36       & -20.6       & 149    & 92    & 4           & 0.99 \\
J0700+1709 & A         & 1.05                & 0.863  $\pm$  0.040  & 47       & 0.138  $\pm$  0.008 & 2471     & 323      & 37       & -7.9        & 630    & 234   & 6           & 1.05 \\
J0707+6110 & B         & 0.23                & 0.267  $\pm$  0.020  & 38       & 0.090  $\pm$  0.005 & 3040     & 93       & 36       & -14.7       & 164    & 94    & 2           & 1.14 \\
J0713+1935 & A         & 0.23                & 0.416  $\pm$  0.036  & 46       & 0.210  $\pm$  0.007 & 2471     & 329      & 37       & -5.8        & 220    & 216   & 10          & 0.79 \\
J0721+7120 & B         & 4.91                & 1.216  $\pm$  0.105  & 43       & 0.533  $\pm$  0.028 & 3135     & 55       & 40       & -65.9       & 2935   & 1284  & 25          & 1.44 \\
J0721+7120 & C         & ...                 & 1.309  $\pm$  0.039  & 39       & 0.859  $\pm$  0.017 & 3138     & 55       & 39       & -17.9       & 1119   & 980   & 22          & 0.70 \\
J0733+5022 & C         & 0.26                & 0.364  $\pm$  0.023  & 23       & 0.112  $\pm$  0.007 & 2472     & 119      & 42       & 12.6        & 156    & 109   & 4           & 1.04 \\
J0741+3112 & C         & 0.43                & 0.417  $\pm$  0.020  & 42       & 0.413  $\pm$  0.025 & 3081     & 191      & 39       & -2.5        & 451    & 268   & 7           & 1.03 \\
J0747+7639 & B         & 0.12                & 0.291  $\pm$  0.023  & 47       & 0.090  $\pm$  0.007 & 3080     & 105      & 38       & -2.1        & 58     & 59    & 2           & 1.03 \\
J0748+2400 & C         & 0.88                & 0.522  $\pm$  0.029  & 45       & 0.253  $\pm$  0.008 & 3116     & 185      & 38       & -7.6        & 1002   & 421   & 11          & 1.05 \\
J0753+5352 & C         & 0.49                & 0.690  $\pm$  0.055  & 25       & 0.526  $\pm$  0.059 & 2760     & 106      & 40       & 10.0        & 483    & 328   & 8           & 1.16 \\
J0808+4052 & C         & 0.51                & 0.415  $\pm$  0.031  & 34       & 0.199  $\pm$  0.008 & 3135     & 123      & 36       & -3.2        & 361    & 247   & 4           & 1.30  \\
J0809+5341 & C         & 0.11                & 0.217  $\pm$  0.014  & 35       & 0.180  $\pm$  0.020 & 3084     & 120      & 40       & 10.0        & 100    & 93    & 4           & 1.07 \\
J0814+6431 & C         & …                   & 0.360  $\pm$  0.023  & 45       & 0.290  $\pm$  0.025 & 3087     & 95       & 41       & -12.6       & 370    & 324   & 5           & 1.35 \\
J0815+3635 & C         & …                   & 0.444  $\pm$  0.024  & 44       & 0.454  $\pm$  0.038 & 3050     & 173      & 41       & -11.8       & 427    & 370   & 7           & 1.04 \\
J0817+3227 & C         & …                   & 0.443  $\pm$  0.022  & 46       & 0.461  $\pm$  0.024 & 3020     & 207      & 45       & -5.1        & 527    & 379   & 6           & 1.00    \\
J0824+3916 & C         & …                   & 0.320  $\pm$  0.021  & 45       & 0.209  $\pm$  0.009 & 3075     & 128      & 36       & -10.5       & 369    & 244   & 3           & 1.02 \\
J0854+2006 & B         & 6.70                & 0.854  $\pm$  0.111  & 64       & 0.889  $\pm$  0.044 & 3128     & 301      & 37       & -14.5       & 4274   & 1317  & 58          & 1.24 \\
J0909+4253 & A         & 0.67                & 0.378  $\pm$  0.023  & 53       & 0.146  $\pm$  0.011 & 3070     & 148      & 38       & -20.9       & 232    & 155   & 2           & 1.14 \\
J0917+6530 & C         & 0.01                & 0.235  $\pm$  0.022  & 50       & 0.318  $\pm$  0.013 & 3085     & 108      & 38       & -7.1        & 245    & 187   & 15          & 0.76 \\
J0920+4441 & A         & 1.89                & 2.866  $\pm$  0.037  & 53       & 0.392  $\pm$  0.010 & 3070     & 140      & 38       & -22.8       & 1018   & 390   & 11          & 1.54 \\
J0925+3612 & A         & 0.12                & 0.227  $\pm$  0.020  & 56       & 0.136  $\pm$  0.008 & 3062     & 176      & 44       & -19.5       & 258    & 203   & 4           & 1.12 \\
J0927+3902 & C         & …                   & 3.907  $\pm$  0.055  & 48       & 0.694  $\pm$  0.062 & 3086     & 200      & 37       & -4.2        & 3286   & 447   & 6           & 1.15 \\
J0937+5008 & C         & 0.53                & 0.393  $\pm$  0.027  & 49       & 0.353  $\pm$  0.028 & 3088     & 135      & 37       & -6.7        & 349    & 322   & 11          & 0.97 \\
J0945+3534 & A         & 0.04                & 0.219  $\pm$  0.026  & 55       & 0.163  $\pm$  0.011 & 3065     & 188      & 40       & -15.9       & 186    & 157   & 4           & 1.06 \\
J0956+2515 & A         & 1.03                & 0.610  $\pm$  0.030  & 50       & 0.300  $\pm$  0.010 & 3050     & 239      & 36       & -13.6       & 593    & 373   & 9           & 1.12 \\
J0957+5522 & C         & 0.54                & 0.244  $\pm$  0.021  & 47       & 0.342  $\pm$  0.013 & 3087     & 116      & 38       & -7.2        & 306    & 236   & 11          & 0.83 \\
J0958+4725 & C         & 0.37                & 0.389  $\pm$  0.028  & 49       & 0.224  $\pm$  0.009 & 3134     & 107      & 39       & -17.0       & 368    & 251   & 5           & 1.37 \\
J1013+2449 & A         & 0.11                & 0.254  $\pm$  0.031  & 49       & 0.228  $\pm$  0.009 & 3050     & 255      & 36       & -12.7       & 240    & 201   & 5           & 1.18 \\
J1018+3542 & C         & 0.50                & 0.351  $\pm$  0.030  & 30       & 0.387  $\pm$  0.024 & 2980     & 163      & 37       & -4.1        & 434    & 378   & 8           & 0.98   \\
J1033+4116 & C         & 0.92                & 0.523  $\pm$  0.035  & 29       & 0.261  $\pm$  0.014 & 2960     & 155      & 36       & -3.8        & 692    & 345   & 5           & 1.10  \\
J1033+6051 & C         & 0.66                & 0.354  $\pm$  0.027  & 39       & 0.296  $\pm$  0.011 & 3070     & 112      & 39       & 0.7         & 641    & 322   & 4           & 1.28 \\
J1038+4244 & C         & 0.15                & 0.314  $\pm$  0.027  & 30       & 0.241  $\pm$  0.011 & 2975     & 150      & 37       & -2.9        & 191    & 184   & 6           & 1.01 \\
J1043+2408 & A         & 0.92                & 0.914  $\pm$  0.037  & 47       & 0.331  $\pm$  0.016 & 3020     & 300      & 36       & -9.3        & 631    & 421   & 16          & 1.02 \\
J1044+8054 & B         & 1.08                & 1.433  $\pm$  0.027  & 56       & 0.126  $\pm$  0.013 & 3052     & 104      & 33       & -41.1       & 776    & 289   & 4           & 1.22 \\
J1045+1735 & A         & 0.28                & 0.368  $\pm$  0.034  & 52       & 0.302  $\pm$  0.011 & 3054     & 351      & 38       & -8.9        & 339    & 243   & 6           & 0.94 \\
J1058+8114 & B         & 0.76                & 0.955  $\pm$  0.027  & 56       & 0.177  $\pm$  0.008 & 3036     & 98       & 34       & -40.1       & 571    & 264   & 5           & 1.20  \\
J1103+3014 & B         & 0.48                & 0.471  $\pm$  0.024  & 48       & 0.230  $\pm$  0.008 & 2474     & 220      & 42       & -1.8        & 482    & 250   & 5           & 1.12 \\
J1130+3815 & B         & 1.00                & 1.061  $\pm$  0.029  & 39       & 0.246  $\pm$  0.007 & 2456     & 196      & 42       & -5.7        & 720    & 255   & 7           & 1.18 \\
J1146+3958 & B         & 1.60                & 1.970  $\pm$  0.033  & 34       & 0.857  $\pm$  0.007 & 2420     & 229      & 37       & 6.8         & 1479   & 697   & 19          & 1.15 \\
J1152+4939 & B         & 0.12                & 0.302  $\pm$  0.016  & 33       & 0.090  $\pm$  0.008 & 2400     & 200      & 36       & 12.3        & 83     & 75    & 4           & 0.96 \\
J1153+4931 & B         & 2.30                & 1.252  $\pm$  0.081  & 31       & 1.880  $\pm$  0.017 & 2384     & 179      & 37       & 17.3        & 1518   & 1030  & 39          & 1.20  \\
J1153+8058 & B         & 0.41                & 0.406  $\pm$  0.025  & 55       & 0.088  $\pm$  0.006 & 3114     & 101      & 36       & -25.9       & 153    & 82    & 2           & 1.10  \\
J1200+5300 & C         & 0.08                & 0.121  $\pm$  0.011  & 53       & 0.365  $\pm$  0.025 & 3080     & 125      & 36       & -16.5       & 106    & 85    & 3           & 1.25 \\
J1203+4803 & C         & 0.34                & 0.225  $\pm$  0.018  & 52       & 0.207  $\pm$  0.020 & 3085     & 135      & 36       & -10.4       & 135    & 94    & 3           & 1.33 \\
J1219+6344 & C         & 0.03                & 0.136  $\pm$  0.009  & 54       & 0.222  $\pm$  0.020 & 3058     & 162      & 35       & -14.8       & 67     & 66    & 5           & 0.94 \\
J1224+2122 & A         & …                   & 1.715  $\pm$  0.036  & 63       & 0.348  $\pm$  0.023 & 2970     & 255      & 83       & -19.9       & 1205   & 494   & 17          & 0.90  \\
J1229+0203 & A         & 16.21               & 3.242  $\pm$  0.079  & 69       & 0.404  $\pm$  0.040 & 1460     & 383      & 138      & -22.9       & 4523   & 1425  & 68          & 1.01 \\
J1229+0203 & B         & 11.41               & 5.094  $\pm$  0.095  & 156      & 0.149  $\pm$  0.024 & 575      & 1277     & 188      & -34.8       & 2482   & 1510  & 76          & 0.83 \\
J1241+5458 & C         & …                   & 0.165  $\pm$  0.012  & 53       & 0.206  $\pm$  0.019 & 3010     & 149      & 37       & -12.2       & 71     & 66    & 4           & 1.28 \\
J1256-0547 & B         & 22.96               & 18.827  $\pm$  0.980 & 37       & 1.689  $\pm$  0.049 & 1676     & 311      & 91       & -21.8       & 22696  & 7250  & 205         & 1.16 \\
J1259+5140 & C         & 0.29                & 0.144  $\pm$  0.014  & 54       & 0.364  $\pm$  0.048 & 2890     & 114      & 38       & -14.7       & 189    & 141   & 7           & 1.08 \\
J1306+5529 & C         & 0.08                & 0.159  $\pm$  0.013  & 61       & 0.075  $\pm$  0.009 & 2469     & 98       & 42       & -27.5       & 77     & 59    & 3           & 1.00    \\
J1310+3220 & B         & 1.37                & 1.422  $\pm$  0.065  & 39       & 0.233  $\pm$  0.018 & 3052     & 179      & 37       & -8.4        & 798    & 247   & 9           & 0.98 \\
J1327+2210 & A         & …                   & 0.575  $\pm$  0.044  & 57       & 0.214  $\pm$  0.015 & 3060     & 305      & 43       & -16.7       & 391    & 288   & 5           & 1.00    \\
J1329+3154 & A         & 0.38                & 0.348  $\pm$  0.032  & 57       & 0.190  $\pm$  0.011 & 3046     & 203      & 35       & -16.1       & 297    & 202   & 4           & 1.01 \\
J1341+2816 & A         & 0.14                & 0.310  $\pm$  0.023  & 58       & 0.232  $\pm$  0.008 & 3054     & 235      & 36       & -15.6       & 235    & 203   & 6           & 0.90  \\
J1353+7532 & B         & 0.13                & 0.286  $\pm$  0.023  & 48       & 0.087  $\pm$  0.005 & 2988     & 104      & 35       & -0.2        & 91     & 73    & 2           & 1.40  \\
J1357+7643 & B         & 0.31                & 0.371  $\pm$  0.024  & 49       & 0.147  $\pm$  0.008 & 2994     & 107      & 34       & -0.6        & 177    & 175   & 4           & 1.35 \\
J1407+2827 & A         & 0.02                & 0.368  $\pm$  0.021  & 47       & 0.218  $\pm$  0.009 & 3066     & 249      & 37       & -12.6       & 251    & 189   & 5           & 1.03 \\
J1419+3821 & A         & 0.49                & 0.498  $\pm$  0.027  & 45       & 0.186  $\pm$  0.027 & 2840     & 234      & 36       & -12.3       & 223    & 142   & 7           & 1.16 \\
J1506+4239 & A         & 0.56                & 0.434  $\pm$  0.027  & 39       & 0.143  $\pm$  0.015 & 2946     & 201      & 30       & -4.7        & 183    & 201   & 8           & 1.27 \\
J1506+8319 & B         & 0.11                & 0.276  $\pm$  0.019  & 52       & 0.092  $\pm$  0.007 & 2974     & 105      & 35       & 17.2        & 83     & 69    & 2           & 1.21 \\
J1521+4336 & A         & 0.37                & 0.315  $\pm$  0.028  & 39       & 0.208  $\pm$  0.010 & 3054     & 153      & 34       & -7.7        & 212    & 211   & 9           & 1.37 \\
J1549+5038 & C         & 0.31                & 0.268  $\pm$  0.019  & 46       & 0.191  $\pm$  0.010 & 2440     & 263      & 35       & 4.3         & 320    & 253   & 5           & 1.03 \\
J1608+4012 & B         & 0.46                & 0.786  $\pm$  0.026  & 54       & 0.232  $\pm$  0.009 & 3070     & 190      & 35       & -17.7       & 303    & 304   & 11          & 1.40  \\
J1624+5741 & C         & 0.32                & 0.257  $\pm$  0.023  & 36       & 0.179  $\pm$  0.005 & 2412     & 204      & 37       & 13.6        & 370    & 255   & 5           & 1.03 \\
J1635+3808 & C         & 2.65                & 1.036  $\pm$  0.099  & 32       & 0.814  $\pm$  0.014 & 2305     & 226      & 37       & 13.0        & 1676   & 1133  & 24          & 1.15 \\
J1637+4717 & B         & 1.01                & 1.098  $\pm$  0.024  & 48       & 0.201  $\pm$  0.018 & 3044     & 189      & 34       & -14.8       & 751    & 407   & 6           & 1.34 \\
J1640+3946 & B         & 1.00                & 1.105  $\pm$  0.022  & 46       & 0.158  $\pm$  0.015 & 3030     & 190      & 35       & -8.9        & 630    & 265   & 4           & 1.14 \\
J1642+3948 & A         & 4.58                & 2.192  $\pm$  0.154  & 61       & 0.194  $\pm$  0.011 & 3026     & 242      & 34       & -16.6       & 1104   & 423   & 27          & 0.97 \\
J1642+3948 & B         & 3.68                & 3.689  $\pm$  0.054  & 42       & 0.419  $\pm$  0.021 & 2984     & 204      & 34       & -6.9        & 2563   & 705   & 12          & 1.21 \\
J1646+4059 & B         & 0.16                & 0.309  $\pm$  0.015  & 44       & 0.141  $\pm$  0.009 & 3000     & 184      & 36       & -7.8        & 87     & 68    & 2           & 1.06 \\
J1653+3107 & A         & 0.31                & 0.380  $\pm$  0.026  & 54       & 0.195  $\pm$  0.013 & 2474     & 207      & 43       & -11.2       & 327    & 165   & 1           & 1.14 \\
J1659+2629 & A         & 0.35                & 0.310  $\pm$  0.028  & 57       & 0.203  $\pm$  0.013 & 2476     & 234      & 42       & -10.9       & 311    & 147   & 2           & 1.10  \\
J1701+3954 & A         & 0.30                & 0.355  $\pm$  0.021  & 55       & 0.176  $\pm$  0.011 & 2476     & 158      & 41       & -19.6       & 232    & 151   & 2           & 1.21 \\
J1716+6836 & C         & 0.36                & 0.334  $\pm$  0.030  & 40       & 0.817  $\pm$  0.058 & 2786     & 185      & 35       & 26.4        & 252    & 227   & 10          & 1.24 \\
J1726+3213 & A         & 0.12                & 0.313  $\pm$  0.023  & 52       & 0.180  $\pm$  0.008 & 2470     & 237      & 36       & -15.6       & 176    & 177   & 5           & 0.86 \\
J1735+5049 & A         & 0.22                & 0.230  $\pm$  0.035  & 51       & 0.157  $\pm$  0.005 & 2469     & 139      & 43       & -20.5       & 229    & 150   & 2           & 1.07 \\
J1746+6226 & B         & 0.08                & 0.207  $\pm$  0.016  & 64       & 0.100  $\pm$  0.006 & 3016     & 89       & 38       & -69.0       & 94     & 71    & 2           & 1.20  \\
J1751+2920 & A         & 0.44                & 0.490  $\pm$  0.030  & 52       & 0.196  $\pm$  0.009 & 2464     & 256      & 36       & -14.4       & 340    & 257   & 7           & 1.10  \\
J1753+2848 & A         & 0.35                & 0.362  $\pm$  0.038  & 54       & 0.115  $\pm$  0.012 & 2472     & 353      & 38       & -11.5       & 192    & 154   & 6           & 0.96 \\
J1800+3848 & A         & 0.30                & 0.344  $\pm$  0.028  & 53       & 0.178  $\pm$  0.011 & 2444     & 221      & 36       & -18.2       & 228    & 200   & 6           & 0.88 \\
J1800+7828 & C         & 2.36                & 2.847  $\pm$  0.075  & 53       & 0.282  $\pm$  0.012 & 3134     & 46       & 43       & -35.7       & 1736   & 548   & 11          & 1.13 \\
J1808+4542 & C         & 0.44                & 0.373  $\pm$  0.038  & 18       & 0.402  $\pm$  0.031 & 2140     & 205      & 73       & 35.6        & 183    & 181   & 9           & 0.93 \\
J1811+1704 & A         & 0.42                & 0.343  $\pm$  0.050  & 58       & 0.379  $\pm$  0.025 & 3030     & 383      & 37       & -7.9        & 379    & 268   & 7           & 0.99 \\
J1821+6818 & B         & 0.33                & 0.315  $\pm$  0.022  & 62       & 0.125  $\pm$  0.009 & 3061     & 82       & 37       & -64.2       & 199    & 145   & 4           & 1.18 \\
J1821+6818 & C         & 0.25                & 0.176  $\pm$  0.021  & 51       & 0.168  $\pm$  0.009 & 3116     & 161      & 35       & -24.9       & 220    & 179   & 4           & 1.17 \\
J1823+6857 & B         & 0.10                & 0.213  $\pm$  0.016  & 62       & 0.088  $\pm$  0.007 & 3061     & 83       & 37       & -67.3       & 98     & 72    & 2           & 1.11 \\
J1849+6705 & B         & 2.70                & 2.654  $\pm$  0.033  & 59       & 0.178  $\pm$  0.012 & 3068     & 83       & 36       & -59.1       & 1200   & 540   & 22          & 1.25 \\
J1850+2825 & A         & 0.22                & 0.396  $\pm$  0.025  & 65       & 0.203  $\pm$  0.006 & 2462     & 306      & 39       & -12.1       & 194    & 198   & 10          & 1.08 \\
J1922+1530 & A         & 0.16                & 0.373  $\pm$  0.023  & 66       & 0.231  $\pm$  0.008 & 2445     & 435      & 39       & -9.4        & 212    & 214   & 9           & 0.88 \\
J1927+6117 & C         & 0.70                & 0.298  $\pm$  0.023  & 44       & 0.155  $\pm$  0.009 & 3064     & 126      & 35       & -3.9        & 450    & 199   & 7           & 0.97 \\
J1930+1532 & A         & 0.40                & 0.433  $\pm$  0.029  & 66       & 0.143  $\pm$  0.009 & 2454     & 390      & 39       & -8.7        & 372    & 183   & 5           & 1.02 \\
J1933+6540 & C         & 0.13                & 0.179  $\pm$  0.019  & 46       & 0.100  $\pm$  0.010 & 3072     & 129      & 40       & -2.1        & 105    & 76    & 3           & 0.97 \\
J1939+3817 & B         & 0.06                & 0.267  $\pm$  0.019  & 45       & 0.060  $\pm$  0.005 & 2475     & 146      & 37       & -12.1       & 65     & 64    & 3           & 1.27 \\
J1955+5131 & B         & 0.69                & 0.227  $\pm$  0.028  & 43       & 0.175  $\pm$  0.005 & 2472     & 126      & 36       & -8.3        & 261    & 156   & 5           & 1.12 \\
J2002+1501 & C         & 0.24                & 0.340  $\pm$  0.029  & 47       & 0.243  $\pm$  0.018 & 3020     & 287      & 43       & -5.6        & 252    & 183   & 5           & 1.05 \\
J2002+4725 & B         & 0.23                & 0.277  $\pm$  0.023  & 44       & 0.067  $\pm$  0.005 & 2474     & 128      & 37       & -11.7       & 98     & 75    & 3           & 1.03 \\
J2007+3722 & B         & 0.16                & 0.248  $\pm$  0.018  & 45       & 0.064  $\pm$  0.005 & 2475     & 149      & 37       & -10.7       & 137    & 79    & 2           & 1.19 \\
J2012+4628 & C         & 0.49                & 0.246  $\pm$  0.030  & 42       & 0.262  $\pm$  0.010 & 2400     & 92       & 38       & -19.3       & 441    & 279   & 7           & 1.27 \\
J2015+3410 & C         & 0.07                & 0.175  $\pm$  0.015  & 64       & 0.067  $\pm$  0.006 & 2410     & 157      & 46       & -20.7       & 43     & 50    & 3           & 0.98 \\
J2015+3710 & B         & 2.86                & 0.700  $\pm$  0.044  & 36       & 0.224  $\pm$  0.027 & 3065     & 141      & 36       & -8.0        & 1946   & 792   & 25          & 1.04 \\
J2015+3710 & C         & 3.27                & 1.188  $\pm$  0.059  & 40       & 1.131  $\pm$  0.025 & 3028     & 162      & 38       & -11.8       & 3115   & 2096  & 33          & 1.33 \\
J2016+1632 & C         & 0.27                & 0.198  $\pm$  0.015  & 65       & 0.258  $\pm$  0.020 & 3070     & 257      & 46       & -8.2        & 291    & 193   & 5           & 0.80  \\
J2016+3600 & A         & 0.15                & 0.346  $\pm$  0.026  & 60       & 0.191  $\pm$  0.005 & 2440     & 215      & 38       & -25.0       & 309    & 227   & 3           & 0.95 \\
J2017+7440 & A         & 0.24                & 0.310  $\pm$  0.011  & 57       & 0.141  $\pm$  0.012 & 3138     & 111      & 38       & -24.7       & 116    & 105   & 4           & 0.93 \\
J2022+6136 & A         & 0.41                & 0.287  $\pm$  0.023  & 59       & 0.132  $\pm$  0.008 & 3138     & 111      & 38       & -27.9       & 138    & 107   & 2           & 1.10  \\
J2022+7611 & A         & 0.82                & 0.253  $\pm$  0.052  & 56       & 0.257  $\pm$  0.013 & 3138     & 104      & 38       & -31.6       & 767    & 192   & 6           & 1.46 \\
J2024+1718 & C         & 0.16                & 0.208  $\pm$  0.019  & 65       & 0.307  $\pm$  0.021 & 3075     & 255      & 49       & -9.1        & 146    & 146   & 8           & 0.67 \\
J2051+1743 & C         & 0.55                & 0.328  $\pm$  0.017  & 63       & 0.394  $\pm$  0.035 & 3016     & 252      & 45       & -8.4        & 525    & 362   & 4           & 0.98 \\
J2109+3532 & A         & 0.51                & 0.495  $\pm$  0.033  & 56       & 0.176  $\pm$  0.008 & 2474     & 225      & 37       & -18.9       & 390    & 223   & 2           & 1.04 \\
J2114+4634 & A         & 0.07                & 0.471  $\pm$  0.016  & 55       & 0.174  $\pm$  0.007 & 3010     & 178      & 36       & -35.9       & 304    & 304   & 4           & 1.09 \\
J2137+5101 & A         & 0.19                & 0.341  $\pm$  0.021  & 54       & 0.172  $\pm$  0.010 & 3070     & 141      & 36       & -32.3       & 260    & 177   & 2           & 1.30  \\
J2154+1727 & C         & 0.13                & 0.153  $\pm$  0.010  & 67       & 0.101  $\pm$  0.008 & 3139     & 309      & 39       & -10.7       & 61     & 62    & 3           & 0.90 \\
J2202+4216 & A         & …                   & 3.606  $\pm$  0.000  & 67       & 0.837  $\pm$  0.000 & 2854     & 165      & 35       & -35.4       & 5778   & 1260  & 45          & 0.94 \\
J2202+4216 & C         & …                   & 3.255  $\pm$  0.030  & 110      & 2.772  $\pm$  0.046 & 715      & 2399     & 210      & -74.6       & 4546   & 3701  & 64          & 0.70  \\
J2203+1725 & C         & 1.08                & 1.007  $\pm$  0.022  & 66       & 0.311  $\pm$  0.027 & 3080     & 351      & 40       & -14.4       & 706    & 239   & 9           & 1.29 \\
J2203+3145 & C         & 1.56                & 0.983  $\pm$  0.026  & 62       & 0.113  $\pm$  0.006 & 3136     & 212      & 35       & -17.1       & 667    & 167   & 4           & 1.16 \\
J2210+2013 & A         & 0.48                & 0.523  $\pm$  0.026  & 58       & 0.212  $\pm$  0.016 & 3042     & 286      & 38       & -10.0       & 255    & 266   & 19          & 1.15 \\
J2212+2355 & A         & 0.34                & 0.515  $\pm$  0.045  & 58       & 0.089  $\pm$  0.009 & 2473     & 286      & 39       & -12.8       & 127    & 98    & 4           & 1.06 \\
J2217+2421 & C         & 0.55                & 0.472  $\pm$  0.014  & 63       & 0.165  $\pm$  0.016 & 3086     & 270      & 38       & -18.3       & 221    & 171   & 7           & 1.22 \\
J2218+1520 & A         & 0.35                & 0.453  $\pm$  0.056  & 62       & 0.293  $\pm$  0.012 & 3064     & 344      & 39       & -11.2       & 283    & 222   & 7           & 0.93 \\
J2218+1520 & A         & 0.35                & 0.453  $\pm$  0.056  & 62       & 0.293  $\pm$  0.012 & 3064     & 344      & 39       & -11.2       & 283    & 222   & 7           & 0.93 \\
J2253+1608 & A         & 30.38               & 35.567  $\pm$  0.400 & 58       & 9.270  $\pm$  0.124 & 2329     & 469      & 72       & -15.7       & 21958  & 10166 & 338         & 1.10  \\
J2253+1608 & B         & 15.97               & 16.897  $\pm$  0.269 & 63       & 1.061  $\pm$  0.075 & 1770     & 249      & 88       & -17.0       & 17324  & 4550  & 74          & 1.04 \\
J2253+1608 & C         & 5.74                & 5.792  $\pm$  0.051  & 59       & 0.476  $\pm$  0.030 & 3065     & 270      & 34       & -5.0        & 4073   & 1100  & 21          & 1.03 \\
J2305+8242 & A         & 0.25                & ...                  & ...      & ...                 & ...      & 101      & 38       & 7.1         & 145    & 145   & 3           & 1.41 \\
J2311+4543 & A         & 0.36                & 0.298  $\pm$  0.023  & 62       & 0.155  $\pm$  0.010 & 3134     & 142      & 39       & -26.3       & 235    & 132   & 2           & 1.13 \\
J2312+7241 & C         & 0.13                & 0.152  $\pm$  0.014  & 46       & 0.177  $\pm$  0.015 & 2870     & 112      & 41       & -26.6       & 128    & 106   & 4           & 1.20  \\
J2322+4445 & A         & 0.23                & 0.333  $\pm$  0.025  & 63       & 0.159  $\pm$  0.006 & 3130     & 147      & 38       & -25.9       & 141    & 123   & 3           & 1.13 \\
J2322+5057 & A         & 0.59                & 0.391  $\pm$  0.030  & 63       & 0.151  $\pm$  0.007 & 3130     & 137      & 40       & -32.7       & 426    & 145   & 3           & 1.00    \\
J2330+3348 & C         & 0.22                & 0.159  $\pm$  0.013  & 60       & 0.225  $\pm$  0.022 & 3066     & 178      & 45       & -16.2       & 154    & 133   & 5           & 1.03 \\
J2354+4553 & A         & 0.31                & 0.289  $\pm$  0.021  & 62       & 0.144  $\pm$  0.008 & 3132     & 155      & 39       & -28.7       & 141    & 124   & 3           & 1.19 \\
\end{longtable}

==> (inline-2) <==
\begin{longtable}{ccccccccccc}
\caption{ \label{Model fit parameters} Model Fit Parameters}\\
\hline\hline
\mc{Source (J2000)}     & Obs &  Comp & $S_\mathrm{tot}$ &  $S_\mathrm{peak}$ & \textit{d} & \textit{r} & $\theta$ &  $T_\mathrm{b}$  &  $T_\mathrm{b,min}$   &  $T_\mathrm{b,lim}$  \\
\mc{(1)}        & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\ 
\hline
\endfirsthead
\caption{Model Fit Parameters \textit{continued}}\\
\hline\hline
\mc{Source (J2000)}     & Obs &  Comp & $S_\mathrm{tot}$ &  $S_\mathrm{peak}$ & \textit{d} & \textit{r} & $\theta$ &  $T_\mathrm{b}$  &  $T_\mathrm{b,min}$   &  $T_\mathrm{b,lim}$  \\
\mc{(1)}        & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\ 
\hline
\endhead
\hline
\endfoot
J0013+4051 & C & 1          & 288 $\pm$ 71     & 278 $\pm$ 49    & \textless14            & …                & …              & \textgreater28.642  & 4.46          & 9.69          \\
J0013+4051 & C & 2          & 194 $\pm$ 61     & 136 $\pm$ 35    & 34 $\pm$ 9                 & 41 $\pm$ 4           & -30.5$\pm$ 6.2     & 3.428 $\pm$ 1.647       & …             & …             \\
J0017+8135 & B & 1          & 99 $\pm$ 22      & 69 $\pm$ 12     & 30 $\pm$ 5                 & …                & …              & 8.115 $\pm$ 2.745       & 1.89          & 3             \\
J0017+8135 & B & 2          & 35 $\pm$ 18      & 11 $\pm$ 5      & 77 $\pm$ 38                & 431 $\pm$ 19         & -179.3$\pm$ 2.5    & 0.435 $\pm$ 0.377       & …             & …             \\
J0030+7037 & B & 1          & 121 $\pm$ 26     & 90 $\pm$ 16     & 26 $\pm$ 5                 & …                & …              & 2.947 $\pm$ 0.970       & 1.78          & 2.26          \\
J0030+7037 & B & 2          & 41 $\pm$ 45      & 4 $\pm$ 4       & 22 $\pm$ 24                & 53 $\pm$ 12          & 130.3$\pm$ 12.7    & 1.395 $\pm$ 2.651       & …             & …             \\
J0034+2754 & C & 1          & 72 $\pm$ 17      & 57 $\pm$ 10     & 26 $\pm$ 5                 & …                & …              & 6.803 $\pm$ 2.367       & 3.29          & 4.64          \\
J0034+2754 & C & 2          & 88 $\pm$ 36      & 13 $\pm$ 5      & 777 $\pm$ 316              & 758 $\pm$ 158        & -49.2$\pm$ 11.8    & 0.010 $\pm$ 0.007       & …             & …             \\
J0034+2754 & C & 3          & 12 $\pm$ 7       & 14 $\pm$ 5      & \textless41            & 1217 $\pm$ 8         & -33.5$\pm$ 0.4     & \textgreater0.494   & …             & …             \\
J0034+2754 & C & 4          & 14 $\pm$ 8       & 11 $\pm$ 5      & 59 $\pm$ 26                & 1713 $\pm$ 13        & -30.2$\pm$ 0.4     & 0.261 $\pm$ 0.221       & …             & …             \\
J0034+2754 & C & 5          & 15 $\pm$ 9       & 10 $\pm$ 5      & \textless37            & 1720 $\pm$ 9         & -40.4$\pm$ 0.3     & \textgreater0.732   & …             & …             \\
J0044+6803 & B & 1          & 100 $\pm$ 24     & 100 $\pm$ 17    & \textless10            & …                & …              & \textgreater16.750  & 1.84          & 2.61          \\
J0044+6803 & B & 2          & 28 $\pm$ 14      & 23 $\pm$ 9      & 22 $\pm$ 8                 & 65 $\pm$ 4           & 131.2$\pm$ 3.6     & 0.972 $\pm$ 0.704       & …             & …             \\
J0046+2456 & A & 1          & 199 $\pm$ 52     & 157 $\pm$ 32    & 28 $\pm$ 6                 & …                & …              & 7.484 $\pm$ 2.942       & 4.11          & 6.06          \\
J0046+2456 & A & 2          & 60 $\pm$ 31      & 39 $\pm$ 17     & 38 $\pm$ 16                & 171 $\pm$ 8          & 79.1$\pm$ 2.7      & 1.225 $\pm$ 0.988       & …             & …             \\
J0057+3021 & A & 1          & 298 $\pm$ 72     & 208 $\pm$ 41    & 33 $\pm$ 7                 & …                & …              & 4.596 $\pm$ 1.694       & 9.32          & 23.1          \\
J0102+5824 & B & 1          & 1030 $\pm$ 199   & 942 $\pm$ 134   & 15 $\pm$ 2                 & …                & …              & 130.538 $\pm$ 36.496    & 8.09          & 24.2          \\
J0102+5824 & B & 2          & 1633 $\pm$ 481   & 239 $\pm$ 70    & 193 $\pm$ 56               & 51 $\pm$ 28          & 92.0$\pm$ 28.7     & 1.193 $\pm$ 0.604       & …             & …             \\
J0102+5824 & B & 3          & 188 $\pm$ 89     & 166 $\pm$ 59    & \textless18            & 90 $\pm$ 3           & -99.6$\pm$ 2.0     & \textgreater16.293  & …             & …             \\
J0109+6133 & B & 1          & 397 $\pm$ 66     & 231 $\pm$ 33    & 40 $\pm$ 6                 & …                & …              & 7.221 $\pm$ 1.880       & 2.98          & 3.99          \\
J0112+3522 & A & 1          & 201 $\pm$ 38     & 95 $\pm$ 16     & 52 $\pm$ 9                 & …                & …              & 1.790 $\pm$ 0.544       & 2.7           & 3.62          \\
J0112+3522 & A & 2          & 24 $\pm$ 12      & 34 $\pm$ 10     & 35 $\pm$ 10                & 182 $\pm$ 5          & -110.6$\pm$ 1.6    & 0.459 $\pm$ 0.300       & …             & …             \\
J0113+4948 & A & 1          & 295 $\pm$ 75     & 235 $\pm$ 46    & 24 $\pm$ 5                 & …                & …              & 11.840 $\pm$ 4.463      & 3.34          & 6.83          \\
J0126+7046 & B & 1          & 82 $\pm$ 19      & 68 $\pm$ 12     & 22 $\pm$ 4                 & …                & …              & 2.719 $\pm$ 0.923       & 0.981         & 1.28          \\
J0136+4751 & B & 1          & 960 $\pm$ 166    & 874 $\pm$ 112   & 19 $\pm$ 2                 & …                & …              & 82.095 $\pm$ 20.530     & 3.98          & 4.71          \\
J0136+4751 & B & 2          & 529 $\pm$ 129    & 359 $\pm$ 72    & 41 $\pm$ 8                 & 195 $\pm$ 4          & -80.0$\pm$ 1.2     & 9.473 $\pm$ 3.554       & …             & …             \\
J0136+4751 & B & 3          & 172 $\pm$ 73     & 154 $\pm$ 49    & \textless26            & 274 $\pm$ 4          & -124.2$\pm$ 0.9    & \textgreater7.746   & …             & …             \\
J0136+4751 & B & 4          & 121 $\pm$ 63     & 103 $\pm$ 41    & 41 $\pm$ 16                & 508 $\pm$ 8          & -58.4$\pm$ 0.9     & 2.238 $\pm$ 1.700       & …             & …             \\
J0136+4751 & B & 5          & 258 $\pm$ 90     & 191 $\pm$ 54    & 31 $\pm$ 9                 & 858 $\pm$ 4          & -23.5$\pm$ 0.3     & 8.051 $\pm$ 4.259       & …             & …             \\
J0136+4751 & C & 1          & 742 $\pm$ 150    & 737 $\pm$ 105   & \textless14            & …                & …              & \textgreater109.137 & 7.68          & 14.5          \\
J0136+4751 & C & 2          & 134 $\pm$ 66     & 138 $\pm$ 48    & 248 $\pm$ 85               & 221 $\pm$ 43         & -101.3$\pm$ 11.0   & 0.067 $\pm$ 0.046       & …             & …             \\
J0136+4751 & C & 3          & 231 $\pm$ 92     & 140 $\pm$ 48    & 149 $\pm$ 51               & 892 $\pm$ 25         & -8.8$\pm$ 1.6      & 0.322 $\pm$ 0.202       & …             & …             \\
J0136+4751 & C & 4          & 206 $\pm$ 86     & 133 $\pm$ 47    & 219 $\pm$ 77               & 1145 $\pm$ 39        & 0.9$\pm$ 1.9       & 0.131 $\pm$ 0.085       & …             & …             \\
J0136+4751 & C & 5          & 356 $\pm$ 125    & 157 $\pm$ 50    & 266 $\pm$ 85               & 1458 $\pm$ 43        & -9.3$\pm$ 1.7      & 0.154 $\pm$ 0.088       & …             & …             \\
J0137+2145 & A & 1          & 185 $\pm$ 34     & 166 $\pm$ 23    & 22 $\pm$ 3                 & …                & …              & 6.468 $\pm$ 1.715       & 6.47          & 16.8          \\
J0137+2145 & A & 2          & 60 $\pm$ 32      & 14 $\pm$ 7      & 252 $\pm$ 131              & 342 $\pm$ 65         & -20.4$\pm$ 10.8    & 0.016 $\pm$ 0.014       & …             & …             \\
J0137+2145 & A & 3          & 68 $\pm$ 31      & 18 $\pm$ 8      & 262 $\pm$ 115              & 719 $\pm$ 57         & -28.5$\pm$ 4.6     & 0.016 $\pm$ 0.013       & …             & …             \\
J0154+4743 & B & 1          & 197 $\pm$ 41     & 169 $\pm$ 26    & 23 $\pm$ 4                 & …                & …              & 12.993 $\pm$ 3.920      & 4.64          & 6.76          \\
J0154+4743 & B & 2          & 30 $\pm$ 16      & 31 $\pm$ 12     & \textless32            & 899 $\pm$ 6          & -166.4$\pm$ 0.4    & \textgreater0.978   & …             & …             \\
J0154+4743 & B & 3          & 36 $\pm$ 18      & 35 $\pm$ 13     & \textless29            & 1068 $\pm$ 5         & -170.8$\pm$ 0.3    & \textgreater1.424   & …             & …             \\
J0205+3212 & A & 1          & 219 $\pm$ 44     & 162 $\pm$ 26    & 33 $\pm$ 5                 & …                & …              & 8.355 $\pm$ 2.541       & 5.87          & 15.5          \\
J0205+3212 & A & 2          & 147 $\pm$ 69     & 23 $\pm$ 11     & 342 $\pm$ 158              & 1056 $\pm$ 79        & -22.2$\pm$ 4.3     & 0.051 $\pm$ 0.041       & …             & …             \\
J0205+3212 & A & 3          & 253 $\pm$ 130    & 19 $\pm$ 10     & 470 $\pm$ 242              & 1551 $\pm$ 121       & -23.0$\pm$ 4.5     & 0.047 $\pm$ 0.042       & …             & …             \\
J0253+3217 & A & 1          & 216 $\pm$ 47     & 210 $\pm$ 33    & \textless15            & …                & …              & \textgreater30.285  & 6.1           & 15.7          \\
J0254+2343 & A & 1          & 154 $\pm$ 39     & 167 $\pm$ 29    & \textless19            & …                & …              & \textgreater20.054  & 7.58          & 19.9          \\
J0310+3814 & B & 1          & 224 $\pm$ 67     & 190 $\pm$ 43    & 28 $\pm$ 6                 & …                & …              & 8.355 $\pm$ 3.676       & 3.82          & 5.3           \\
J0313+4120 & B & 1          & 334 $\pm$ 74     & 327 $\pm$ 52    & \textless14            & …                & …              & \textgreater29.994  & 4.39          & 6.7           \\
J0313+4120 & B & 2          & 145 $\pm$ 53     & 88 $\pm$ 28     & 42 $\pm$ 13                & 138 $\pm$ 7          & -54.0$\pm$ 2.7     & 1.537 $\pm$ 0.885       & …             & …             \\
J0313+4120 & B & 3          & 106 $\pm$ 43     & 90 $\pm$ 28     & \textless25            & 177 $\pm$ 4          & -115.0$\pm$ 1.3    & \textgreater3.073   & …             & …             \\
J0313+4120 & B & 4          & 76 $\pm$ 37      & 61 $\pm$ 23     & \textless30            & 485 $\pm$ 6          & -133.0$\pm$ 0.7    & \textgreater1.597   & …             & …             \\
J0319+4130 & A & 1          & 1626 $\pm$ 245   & 463 $\pm$ 67    & 61 $\pm$ 9                 & …                & …              & 7.331 $\pm$ 1.863       & 6.35          & 12.7          \\
J0319+4130 & A & 2          & 549 $\pm$ 113    & 305 $\pm$ 55    & 41 $\pm$ 7                 & 135 $\pm$ 4          & 119.6$\pm$ 1.6     & 5.426 $\pm$ 1.772       & …             & …             \\
J0319+4130 & A & 3          & 656 $\pm$ 171    & 158 $\pm$ 40    & 73 $\pm$ 19                & 200 $\pm$ 9          & -176.5$\pm$ 2.7    & 2.050 $\pm$ 0.907       & …             & …             \\
J0319+4130 & A & 4          & 517 $\pm$ 152    & 125 $\pm$ 36    & 74 $\pm$ 21                & 441 $\pm$ 11         & 156.2$\pm$ 1.4     & 1.577 $\pm$ 0.789       & …             & …             \\
J0319+4130 & A & 5          & 776 $\pm$ 258    & 96 $\pm$ 32     & 230 $\pm$ 76               & 712 $\pm$ 38         & 179.3$\pm$ 3.1     & 0.245 $\pm$ 0.141       & …             & …             \\
J0319+4130 & A & 6          & 1869 $\pm$ 595   & 103 $\pm$ 33    & 471 $\pm$ 150              & 1745 $\pm$ 75        & 173.1$\pm$ 2.5     & 0.141 $\pm$ 0.078       & …             & …             \\
J0319+4130 & A & 7          & 2289 $\pm$ 654   & 126 $\pm$ 36    & 369 $\pm$ 105              & 2143 $\pm$ 53        & 175.4$\pm$ 1.4     & 0.282 $\pm$ 0.139       & …             & …             \\
J0319+4130 & B & 1          & 2444 $\pm$ 287   & 710 $\pm$ 80    & 152 $\pm$ 17               & …                & …              & 1.773 $\pm$ 0.351       & 3.74          & 4.18          \\
J0319+4130 & B & 2          & 222 $\pm$ 64     & 208 $\pm$ 44    & \textless20            & 182 $\pm$ 2          & 92.4$\pm$ 0.7      & \textgreater9.792   & …             & …             \\
J0319+4130 & B & 3          & 190 $\pm$ 63     & 122 $\pm$ 34    & 49 $\pm$ 14                & 240 $\pm$ 7          & -174.9$\pm$ 1.6    & 1.307 $\pm$ 0.676       & …             & …             \\
J0319+4130 & B & 4          & 895 $\pm$ 241    & 134 $\pm$ 36    & 362 $\pm$ 96               & 365 $\pm$ 48         & 147.3$\pm$ 7.5     & 0.115 $\pm$ 0.053       & …             & …             \\
J0319+4130 & B & 5          & 147 $\pm$ 53     & 149 $\pm$ 38    & 47 $\pm$ 12                & 415 $\pm$ 6          & 106.6$\pm$ 0.8     & 1.101 $\pm$ 0.556       & …             & …             \\
J0319+4130 & B & 6          & 191 $\pm$ 62     & 137 $\pm$ 36    & 156 $\pm$ 41               & 770 $\pm$ 21         & -177.4$\pm$ 1.5    & 0.131 $\pm$ 0.065       & …             & …             \\
J0319+4130 & B & 7          & 677 $\pm$ 166    & 165 $\pm$ 39    & 259 $\pm$ 62               & 937 $\pm$ 31         & 166.0$\pm$ 1.9     & 0.169 $\pm$ 0.070       & …             & …             \\
J0319+4130 & B & 8          & 118 $\pm$ 52     & 227 $\pm$ 46    & 35 $\pm$ 7                 & 1653 $\pm$ 4         & -173.0$\pm$ 0.1    & 1.574 $\pm$ 0.823       & …             & …             \\
J0319+4130 & B & 9          & 2135 $\pm$ 604   & 120 $\pm$ 34    & 385 $\pm$ 109              & 1667 $\pm$ 54        & 170.7$\pm$ 1.9     & 0.242 $\pm$ 0.119       & …             & …             \\
J0319+4130 & B & 10         & 1472 $\pm$ 359   & 160 $\pm$ 39    & 432 $\pm$ 105              & 2065 $\pm$ 52        & 174.4$\pm$ 1.5     & 0.133 $\pm$ 0.056       & …             & …             \\
J0319+4130 & B & 11         & 918 $\pm$ 262    & 119 $\pm$ 34    & 499 $\pm$ 141              & 2694 $\pm$ 71        & 179.1$\pm$ 1.5     & 0.062 $\pm$ 0.031       & …             & …             \\
J0319+4130 & B & 12         & 282 $\pm$ 86     & 123 $\pm$ 34    & 349 $\pm$ 97               & 3088 $\pm$ 49        & 174.4$\pm$ 0.9     & 0.039 $\pm$ 0.019       & …             & …             \\
J0319+4130 & B & 13         & 306 $\pm$ 91     & 124 $\pm$ 34    & 329 $\pm$ 91               & 4508 $\pm$ 46        & 176.2$\pm$ 0.6     & 0.047 $\pm$ 0.023       & …             & …             \\
J0319+4130 & C & 1          & 2077 $\pm$ 264   & 416 $\pm$ 52    & 278 $\pm$ 35               & …                & …              & 0.450 $\pm$ 0.098       & 1.04          & 2.04          \\
J0319+4130 & C & 2          & 191 $\pm$ 50     & 192 $\pm$ 36    & \textless30            & 202 $\pm$ 3          & -120.1$\pm$ 0.8    & \textgreater3.584   & …             & …             \\
J0319+4130 & C & 3          & 238 $\pm$ 56     & 243 $\pm$ 40    & \textless27            & 410 $\pm$ 2          & -151.3$\pm$ 0.3    & \textgreater5.561   & …             & …             \\
J0319+4130 & C & 4          & 697 $\pm$ 181    & 103 $\pm$ 26    & 339 $\pm$ 87               & 594 $\pm$ 43         & -176.5$\pm$ 4.2    & 0.102 $\pm$ 0.045       & …             & …             \\
J0319+4130 & C & 5          & 332 $\pm$ 69     & 216 $\pm$ 38    & 112 $\pm$ 19               & 991 $\pm$ 10         & -142.9$\pm$ 0.6    & 0.448 $\pm$ 0.145       & …             & …             \\
J0319+4130 & C & 6          & 466 $\pm$ 93     & 196 $\pm$ 36    & 177 $\pm$ 32               & 1497 $\pm$ 16        & 163.4$\pm$ 0.6     & 0.249 $\pm$ 0.081       & …             & …             \\
J0319+4130 & C & 7          & 702 $\pm$ 213    & 76 $\pm$ 23     & 391 $\pm$ 118              & 1636 $\pm$ 59        & 172.0$\pm$ 2.1     & 0.077 $\pm$ 0.040       & …             & …             \\
J0319+4130 & C & 8          & 31 $\pm$ 22      & 47 $\pm$ 18     & \textless71            & 1903 $\pm$ 14        & -178.6$\pm$ 0.4    & \textgreater0.105   & …             & …             \\
J0319+4130 & C & 9          & 274 $\pm$ 61     & 216 $\pm$ 38    & 82 $\pm$ 14                & 2092 $\pm$ 7         & -179.3$\pm$ 0.2    & 0.691 $\pm$ 0.229       & …             & …             \\
J0325+2224 & C & 1          & 377 $\pm$ 96     & 370 $\pm$ 68    & \textless17            & …                & …              & \textgreater63.551  & 6.46          & 17.4          \\
J0325+2224 & C & 2          & 140 $\pm$ 77     & 55 $\pm$ 28     & 70 $\pm$ 36                & 71 $\pm$ 18          & 97.7$\pm$ 14.2     & 1.440 $\pm$ 1.314       & …             & …             \\
J0325+2224 & C & 3          & 89 $\pm$ 63      & 37 $\pm$ 24     & 67 $\pm$ 44                & 401 $\pm$ 22         & 102.9$\pm$ 3.1     & 1.005 $\pm$ 1.168       & …             & …             \\
J0325+4655 & C & 1          & 154 $\pm$ 40     & 86 $\pm$ 20     & 55 $\pm$ 13                & …                & …              & 0.838 $\pm$ 0.350       & 2.09          & 2.76          \\
J0325+4655 & C & 2          & 15 $\pm$ 13      & 17 $\pm$ 10     & \textless40            & 135 $\pm$ 11         & -127.4$\pm$ 4.8    & \textgreater0.155   & …             & …             \\
J0333+6536 & C & 1          & 89 $\pm$ 22      & 62 $\pm$ 13     & 31 $\pm$ 6                 & …                & …              & 1.564 $\pm$ 0.598       & 1.85          & 2.33          \\
J0344+6827 & A & 1          & 100 $\pm$ 26     & 97 $\pm$ 18     & \textless14            & …                & …              & \textgreater8.345   & 3.6           & 9.37          \\
J0344+6827 & C & 1          & 80 $\pm$ 21      & 63 $\pm$ 13     & 25 $\pm$ 5                 & …                & …              & 2.148 $\pm$ 0.829       & 2.25          & 2.82          \\
J0359+3220 & A & 1          & 159 $\pm$ 23     & 128 $\pm$ 14    & 31 $\pm$ 4                 & …                & …              & 6.284 $\pm$ 1.353       & 4.73          & 11.9          \\
J0359+3220 & A & 2          & 16 $\pm$ 8       & 19 $\pm$ 6      & 70 $\pm$ 21                & 321 $\pm$ 11         & -139.4$\pm$ 1.9    & 0.127 $\pm$ 0.081       & …             & …             \\
J0359+3220 & A & 3          & 136 $\pm$ 39     & 21 $\pm$ 6      & 277 $\pm$ 79               & 358 $\pm$ 39         & -102.3$\pm$ 6.3    & 0.068 $\pm$ 0.034       & …             & …             \\
J0359+5057 & A & 1          & 512 $\pm$ 188    & 229 $\pm$ 77    & 59 $\pm$ 20                & …                & …              & 6.162 $\pm$ 3.688       & 7.75          & 40.5          \\
J0359+5057 & A & 2          & 144 $\pm$ 88     & 141 $\pm$ 62    & \textless34            & 299 $\pm$ 7          & -151.7$\pm$ 1.4    & \textgreater5.276   & …             & …             \\
J0359+5057 & A & 3          & 350 $\pm$ 196    & 98 $\pm$ 53     & 85 $\pm$ 46                & 478 $\pm$ 23         & -137.6$\pm$ 2.8    & 2.010 $\pm$ 1.907       & …             & …             \\
J0428+3259 & A & 1          & 103 $\pm$ 33     & 103 $\pm$ 23    & \textless21            & …                & …              & \textgreater5.429   & 4.09          & 10.3          \\
J0512+4041 & A & 1          & 288 $\pm$ 52     & 222 $\pm$ 31    & 30 $\pm$ 4                 & …                & …              & 5.373 $\pm$ 1.444       & 4.93          & 13.9          \\
J0512+4041 & A & 2          & 53 $\pm$ 23      & 41 $\pm$ 14     & 31 $\pm$ 11                & 184 $\pm$ 5          & 50.3$\pm$ 1.7      & 0.925 $\pm$ 0.603       & …             & …             \\
J0512+4041 & A & 3          & 41 $\pm$ 22      & 25 $\pm$ 11     & 76 $\pm$ 35                & 254 $\pm$ 17         & 11.3$\pm$ 3.9      & 0.119 $\pm$ 0.100       & …             & …             \\
J0533+4822 & A & 1          & 307 $\pm$ 68     & 254 $\pm$ 44    & 27 $\pm$ 5                 & …                & …              & 15.287 $\pm$ 5.038      & 8.36          & 39.3          \\
J0533+4822 & A & 2          & 77 $\pm$ 35      & 80 $\pm$ 25     & \textless25            & 80 $\pm$ 4           & 94.2$\pm$ 2.8      & \textgreater4.554   & …             & …             \\
J0533+4822 & A & 3          & 65 $\pm$ 35      & 41 $\pm$ 19     & 45 $\pm$ 20                & 197 $\pm$ 10         & 37.2$\pm$ 2.9      & 1.174 $\pm$ 0.984       & …             & …             \\
J0533+4822 & A & 4          & 76 $\pm$ 35      & 67 $\pm$ 23     & \textless25            & 262 $\pm$ 4          & 66.6$\pm$ 0.9      & \textgreater4.434   & …             & …             \\
J0604+2429 & A & 1          & 247 $\pm$ 48     & 197 $\pm$ 30    & 28 $\pm$ 4                 & …                & …              & 11.314 $\pm$ 3.293      & 4.55          & 14.3          \\
J0612+4122 & A & 1          & 186 $\pm$ 24     & 162 $\pm$ 16    & 20 $\pm$ 2                 & …                & …              & 7.404 $\pm$ 1.423       & 4.87          & 12.9          \\
J0612+4122 & A & 2          & 34 $\pm$ 18      & 7 $\pm$ 4       & 281 $\pm$ 148              & 275 $\pm$ 74         & 161.5$\pm$ 15.0    & 0.007 $\pm$ 0.006       & …             & …             \\
J0612+4122 & A & 3          & 20 $\pm$ 12      & 7 $\pm$ 4       & 210 $\pm$ 114              & 687 $\pm$ 57         & 130.3$\pm$ 4.8     & 0.008 $\pm$ 0.007       & …             & …             \\
J0612+4122 & A & 4          & 37 $\pm$ 19      & 7 $\pm$ 4       & 295 $\pm$ 154              & 918 $\pm$ 77         & 167.9$\pm$ 4.8     & 0.007 $\pm$ 0.006       & …             & …             \\
J0612+4122 & A & 5          & 14 $\pm$ 8       & 8 $\pm$ 4       & 45 $\pm$ 22                & 1602 $\pm$ 11        & 160.2$\pm$ 0.4     & 0.118 $\pm$ 0.103       & …             & …             \\
J0618+4207 & A & 1          & 158 $\pm$ 28     & 145 $\pm$ 19    & 17 $\pm$ 2                 & …                & …              & 9.532 $\pm$ 2.472       & 4.66          & 13.1          \\
J0632+3200 & A & 1          & 180 $\pm$ 46     & 175 $\pm$ 32    & \textless17            & …                & …              & \textgreater28.180  & 3.98          & 12.2          \\
J0638+5933 & B & 1          & 141 $\pm$ 33     & 70 $\pm$ 15     & 50 $\pm$ 11                & …                & …              & 0.924 $\pm$ 0.353       & 1.33          & 1.62          \\
J0639+7324 & C & 1          & 264 $\pm$ 63     & 122 $\pm$ 26    & 52 $\pm$ 11                & …                & …              & 4.618 $\pm$ 1.782       & 2.04          & 2.57          \\
J0639+7324 & C & 2          & 92 $\pm$ 38      & 45 $\pm$ 17     & 45 $\pm$ 17                & 413 $\pm$ 8          & -54.0$\pm$ 1.2     & 2.095 $\pm$ 1.378       & …             & …             \\
J0642+8811 & C & 1          & 79 $\pm$ 22      & 74 $\pm$ 15     & 14 $\pm$ 3                 & …                & …              & 6.197 $\pm$ 2.495       & 1.92          & 2.56          \\
J0642+8811 & C & 2          & 17 $\pm$ 11      & 17 $\pm$ 8      & 57 $\pm$ 25                & 58 $\pm$ 13          & -51.1$\pm$ 12.3    & 0.086 $\pm$ 0.077       & …             & …             \\
J0642+8811 & C & 3          & 25 $\pm$ 15      & 13 $\pm$ 7      & 57 $\pm$ 30                & 675 $\pm$ 15         & -51.1$\pm$ 1.3     & 0.124 $\pm$ 0.119       & …             & …             \\
J0650+6001 & B & 1          & 162 $\pm$ 41     & 74 $\pm$ 17     & 50 $\pm$ 12                & …                & …              & 1.567 $\pm$ 0.654       & 1.78          & 2.48          \\
J0700+1709 & A & 1          & 444 $\pm$ 86     & 214 $\pm$ 37    & 19 $\pm$ 3                 & …                & …              & 19.284 $\pm$ 6.029      & 3.67          & 9.79          \\
J0700+1709 & A & 2          & 211 $\pm$ 62     & 95 $\pm$ 25     & 51 $\pm$ 14                & 185 $\pm$ 7          & -121.2$\pm$ 2.1    & 1.325 $\pm$ 0.631       & …             & …             \\
J0707+6110 & B & 1          & 113 $\pm$ 22     & 81 $\pm$ 13     & 29 $\pm$ 5                 & …                & …              & 2.253 $\pm$ 0.672       & 2.08          & 2.85          \\
J0707+6110 & B & 2          & 54 $\pm$ 16      & 91 $\pm$ 14     & 57 $\pm$ 8                 & 52 $\pm$ 4           & -122.0$\pm$ 4.7    & 0.280 $\pm$ 0.101       & …             & …             \\
J0713+1935 & A & 1          & 210 $\pm$ 65     & 216 $\pm$ 47    & \textless26            & …                & …              & \textgreater7.664   & 4.69          & 15.7          \\
J0721+7120 & B & 1          & 1489 $\pm$ 275   & 1269 $\pm$ 178  & 18 $\pm$ 3                 & …                & …              & 97.111 $\pm$ 26.362     & 20.5          & 204           \\
J0721+7120 & B & 2          & 578 $\pm$ 178    & 416 $\pm$ 104   & 27 $\pm$ 7                 & 44 $\pm$ 3           & 10.9$\pm$ 4.4      & 17.093 $\pm$ 8.027      & …             & …             \\
J0721+7120 & B & 3          & 594 $\pm$ 179    & 445 $\pm$ 108   & 25 $\pm$ 6                 & 111 $\pm$ 3          & 32.1$\pm$ 1.6      & 20.395 $\pm$ 9.295      & …             & …             \\
J0721+7120 & B & 4          & 357 $\pm$ 175    & 139 $\pm$ 63    & 50 $\pm$ 23                & 276 $\pm$ 11         & 41.7$\pm$ 2.3      & 3.120 $\pm$ 2.529       & …             & …             \\
J0721+7120 & C & 1          & 1006 $\pm$ 211   & 984 $\pm$ 147   & \textless3             & …                & …              & \textgreater372.818 & …             & …             \\
J0733+5022 & C & 1          & 148 $\pm$ 35     & 112 $\pm$ 21    & 32 $\pm$ 6                 & …                & …              & 4.095 $\pm$ 1.450       & 1.52          & 2.39          \\
J0741+3112 & C & 1          & 295 $\pm$ 63     & 266 $\pm$ 42    & 19 $\pm$ 3                 & …                & …              & 21.114 $\pm$ 6.562      & 11.5          & 28.8          \\
J0741+3112 & C & 2          & 68 $\pm$ 33      & 50 $\pm$ 19     & 44 $\pm$ 17                & 860 $\pm$ 8          & 153.7$\pm$ 0.6     & 0.958 $\pm$ 0.698       & …             & …             \\
J0741+3112 & C & 3          & 76 $\pm$ 38      & 39 $\pm$ 17     & 204 $\pm$ 91               & 1285 $\pm$ 46        & 145.4$\pm$ 2.0     & 0.049 $\pm$ 0.039       & …             & …             \\
J0747+7639 & B & 1          & 63 $\pm$ 17      & 59 $\pm$ 12     & \textless13            & …                & …              & \textgreater6.085   & 1.53          & 1.94          \\
J0748+2400 & C & 1          & 522 $\pm$ 112    & 376 $\pm$ 66    & 36 $\pm$ 6                 & …                & …              & 9.578 $\pm$ 3.142       & 10.7          & 24.3          \\
J0748+2400 & C & 2          & 253 $\pm$ 98     & 94 $\pm$ 34     & 88 $\pm$ 32                & 181 $\pm$ 16         & -68.5$\pm$ 5.0     & 0.762 $\pm$ 0.491       & …             & …             \\
J0748+2400 & C & 3          & 136 $\pm$ 71     & 58 $\pm$ 28     & 74 $\pm$ 36                & 486 $\pm$ 18         & -72.0$\pm$ 2.1     & 0.573 $\pm$ 0.490       & …             & …             \\
J0753+5352 & C & 1          & 339 $\pm$ 75     & 335 $\pm$ 53    & \textless11            & …                & …              & \textgreater52.682  & 9.99          & 20.6          \\
J0753+5352 & C & 2          & 72 $\pm$ 40      & 42 $\pm$ 20     & 58 $\pm$ 28                & 158 $\pm$ 14         & -21.0$\pm$ 5.1     & 0.420 $\pm$ 0.370       & …             & …             \\
J0753+5352 & C & 3          & 88 $\pm$ 52      & 34 $\pm$ 18     & 88 $\pm$ 48                & 587 $\pm$ 24         & -37.5$\pm$ 2.4     & 0.225 $\pm$ 0.219       & …             & …             \\
J0808+4052 & C & 1          & 311 $\pm$ 50     & 223 $\pm$ 29    & 32 $\pm$ 4                 & …                & …              & 12.373 $\pm$ 3.022      & 7.3           & 21            \\
J0808+4052 & C & 2          & 55 $\pm$ 27      & 21 $\pm$ 10     & 79 $\pm$ 36                & 1038 $\pm$ 18        & 152.2$\pm$ 1.0     & 0.349 $\pm$ 0.281       & …             & …             \\
J0809+5341 & C & 1          & 95 $\pm$ 30      & 92 $\pm$ 21     & \textless17            & …                & …              & \textgreater17.779  & 3.81          & 5.12          \\
J0814+6431 & C & 1          & 352 $\pm$ 59     & 318 $\pm$ 39    & 19 $\pm$ 2                 & …                & …              & 15.909 $\pm$ 3.835      & 8.29          & 22.3          \\
J0815+3635 & C & 1          & 399 $\pm$ 75     & 364 $\pm$ 50    & 19 $\pm$ 3                 & …                & …              & 36.653 $\pm$ 9.938      & 11.8          & 31.3          \\
J0817+3227 & C & 1          & 416 $\pm$ 71     & 372 $\pm$ 47    & 26 $\pm$ 3                 & …                & …              & 10.075 $\pm$ 2.482      & 11.4          & 28.1          \\
J0817+3227 & C & 2          & 30 $\pm$ 21      & 28 $\pm$ 14     & 67 $\pm$ 34                & 1295 $\pm$ 17        & 17.2$\pm$ 0.7      & 0.111 $\pm$ 0.110       & …             & …             \\
J0817+3227 & C & 3          & 33 $\pm$ 21      & 35 $\pm$ 15     & \textless44            & 2385 $\pm$ 10        & 13.5$\pm$ 0.2      & \textgreater0.278   & …             & …             \\
J0824+3916 & C & 1          & 257 $\pm$ 37     & 230 $\pm$ 25    & 18 $\pm$ 2                 & …                & …              & 30.060 $\pm$ 6.343      & 7.62          & 19.5          \\
J0824+3916 & C & 2          & 66 $\pm$ 28      & 18 $\pm$ 7      & 157 $\pm$ 65               & 1048 $\pm$ 32        & -23.0$\pm$ 1.8     & 0.097 $\pm$ 0.070       & …             & …             \\
J0854+2006 & B & 1          & 1253 $\pm$ 390   & 1250 $\pm$ 275  & \textless25            & …                & …              & \textgreater41.703  & 14.6          & 61.6          \\
J0854+2006 & B & 2          & 2714 $\pm$ 774   & 835 $\pm$ 228   & 72 $\pm$ 20                & 260 $\pm$ 10         & -25.1$\pm$ 2.2     & 11.299 $\pm$ 5.419      & …             & …             \\
J0909+4253 & A & 1          & 160 $\pm$ 27     & 152 $\pm$ 19    & 13 $\pm$ 2                 & …                & …              & 27.793 $\pm$ 6.776      & 5.16          & 14.3          \\
J0909+4253 & A & 2          & 31 $\pm$ 13      & 26 $\pm$ 8      & 26 $\pm$ 8                 & 92 $\pm$ 4           & -157.0$\pm$ 2.5    & 1.242 $\pm$ 0.742       & …             & …             \\
J0917+6530 & C & 1          & 189 $\pm$ 77     & 187 $\pm$ 54    & \textless20            & …                & …              & \textgreater8.098   & 8.31          & 22.3          \\
J0920+4441 & A & 1          & 485 $\pm$ 106    & 405 $\pm$ 68    & 24 $\pm$ 4                 & …                & …              & 45.793 $\pm$ 14.769     & 6.54          & 25.1          \\
J0920+4441 & A & 2          & 206 $\pm$ 71     & 163 $\pm$ 44    & 28 $\pm$ 8                 & 179 $\pm$ 4          & -126.5$\pm$ 1.2    & 13.987 $\pm$ 7.190      & …             & …             \\
J0920+4441 & A & 3          & 116 $\pm$ 62     & 57 $\pm$ 28     & 58 $\pm$ 28                & 378 $\pm$ 14         & -132.8$\pm$ 2.1    & 1.818 $\pm$ 1.576       & …             & …             \\
J0925+3612 & A & 1          & 170 $\pm$ 38     & 207 $\pm$ 29    & 20 $\pm$ 3                 & …                & …              & 14.737 $\pm$ 4.375      & 5.51          & 14.3          \\
J0927+3902 & C & 1          & 355 $\pm$ 65     & 332 $\pm$ 45    & 18 $\pm$ 2                 & …                & …              & 30.384 $\pm$ 8.039      & 22            & 69.8          \\
J0927+3902 & C & 2          & 175 $\pm$ 46     & 193 $\pm$ 34    & \textless18            & 53 $\pm$ 2           & -44.1$\pm$ 1.7     & \textgreater15.730  & …             & …             \\
J0927+3902 & C & 3          & 913 $\pm$ 217    & 111 $\pm$ 26    & 308 $\pm$ 73               & 181 $\pm$ 36         & -149.5$\pm$ 11.4   & 0.269 $\pm$ 0.110       & …             & …             \\
J0927+3902 & C & 4          & 757 $\pm$ 173    & 122 $\pm$ 27    & 220 $\pm$ 50               & 203 $\pm$ 25         & -20.0$\pm$ 6.9     & 0.437 $\pm$ 0.171       & …             & …             \\
J0927+3902 & C & 5          & 338 $\pm$ 114    & 58 $\pm$ 19     & 274 $\pm$ 91               & 1898 $\pm$ 46        & -66.2$\pm$ 1.4     & 0.126 $\pm$ 0.073       & …             & …             \\
J0937+5008 & C & 1          & 320 $\pm$ 85     & 320 $\pm$ 60    & \textless15            & …                & …              & \textgreater31.266  & 10.7          & 31.4          \\
J0945+3534 & A & 1          & 168 $\pm$ 35     & 155 $\pm$ 24    & 21 $\pm$ 3                 & …                & …              & 14.028 $\pm$ 4.255      & 6.22          & 15.8          \\
J0956+2515 & A & 1          & 476 $\pm$ 97     & 370 $\pm$ 59    & 26 $\pm$ 4                 & …                & …              & 19.912 $\pm$ 6.067      & 6.43          & 15            \\
J0956+2515 & A & 2          & 243 $\pm$ 76     & 129 $\pm$ 36    & 45 $\pm$ 12                & 181 $\pm$ 6          & -118.8$\pm$ 2.0    & 3.457 $\pm$ 1.742       & …             & …             \\
J0956+2515 & A & 3          & 73 $\pm$ 44      & 42 $\pm$ 22     & 52 $\pm$ 27                & 330 $\pm$ 14         & -129.8$\pm$ 2.4    & 0.766 $\pm$ 0.730       & …             & …             \\
J0957+5522 & C & 1          & 229 $\pm$ 74     & 231 $\pm$ 52    & \textless16            & …                & …              & \textgreater26.656  & 10.3          & 29.4          \\
J0958+4725 & C & 1          & 310 $\pm$ 56     & 244 $\pm$ 35    & 29 $\pm$ 4                 & …                & …              & 17.992 $\pm$ 4.847      & 8.62          & 20.6          \\
J1013+2449 & A & 1          & 225 $\pm$ 48     & 185 $\pm$ 30    & 23 $\pm$ 4                 & …                & …              & 19.153 $\pm$ 5.999      & 8.4           & 21.2          \\
J1018+3542 & C & 1          & 393 $\pm$ 81     & 380 $\pm$ 56    & \textless12            & …                & …              & \textgreater93.102  & 10            & 26.1          \\
J1018+3542 & C & 2          & 55 $\pm$ 32      & 47 $\pm$ 21     & \textless32            & 535 $\pm$ 7          & 164.1$\pm$ 0.8     & \textgreater1.927   & …             & …             \\
J1033+4116 & C & 1          & 542 $\pm$ 80     & 290 $\pm$ 38    & 44 $\pm$ 6                 & …                & …              & 9.775 $\pm$ 2.315       & 8.88          & 22.8          \\
J1033+4116 & C & 2          & 162 $\pm$ 66     & 36 $\pm$ 14     & 183 $\pm$ 72               & 482 $\pm$ 36         & 23.3$\pm$ 4.3      & 0.168 $\pm$ 0.116       & …             & …             \\
J1033+6051 & C & 1          & 332 $\pm$ 55     & 290 $\pm$ 36    & 12 $\pm$ 2                 & …                & …              & 88.683 $\pm$ 21.429     & 6.23          & 20.1          \\
J1033+6051 & C & 2          & 118 $\pm$ 49     & 31 $\pm$ 13     & 72 $\pm$ 29                & 93 $\pm$ 14          & -133.4$\pm$ 8.8    & 0.902 $\pm$ 0.636       & …             & …             \\
J1033+6051 & C & 3          & 108 $\pm$ 52     & 24 $\pm$ 11     & 64 $\pm$ 30                & 627 $\pm$ 15         & -171.6$\pm$ 1.4    & 1.059 $\pm$ 0.862       & …             & …             \\
J1033+6051 & C & 4          & 146 $\pm$ 72     & 22 $\pm$ 11     & 228 $\pm$ 112              & 1333 $\pm$ 56        & 176.9$\pm$ 2.4     & 0.111 $\pm$ 0.095       & …             & …             \\
J1038+4244 & C & 1          & 180 $\pm$ 47     & 184 $\pm$ 34    & \textless15            & …                & …              & \textgreater16.790  & 7.8           & 19.5          \\
J1043+2408 & A & 1          & 576 $\pm$ 141    & 410 $\pm$ 82    & 32 $\pm$ 6                 & …                & …              & 14.419 $\pm$ 5.392      & 7.8           & 16.5          \\
J1043+2408 & A & 2          & 245 $\pm$ 97     & 152 $\pm$ 51    & 37 $\pm$ 12                & 256 $\pm$ 6          & 73.3$\pm$ 1.4      & 4.644 $\pm$ 2.886       & …             & …             \\
J1044+8054 & B & 1          & 633 $\pm$ 101    & 192 $\pm$ 29    & 56 $\pm$ 8                 & …                & …              & 7.563 $\pm$ 2.022       & 2.41          & 4.08          \\
J1044+8054 & B & 2          & 130 $\pm$ 40     & 61 $\pm$ 17     & 45 $\pm$ 12                & 260 $\pm$ 6          & 13.8$\pm$ 1.4      & 2.372 $\pm$ 1.173       & …             & …             \\
J1045+1735 & A & 1          & 280 $\pm$ 58     & 225 $\pm$ 36    & 28 $\pm$ 5                 & …                & …              & 11.178 $\pm$ 3.422      & 9.1           & 20.5          \\
J1058+8114 & B & 1          & 328 $\pm$ 62     & 245 $\pm$ 37    & 26 $\pm$ 4                 & …                & …              & 13.225 $\pm$ 3.756      & 3.72          & 7.47          \\
J1058+8114 & B & 2          & 187 $\pm$ 55     & 78 $\pm$ 21     & 48 $\pm$ 13                & 158 $\pm$ 7          & -163.2$\pm$ 2.4    & 2.236 $\pm$ 1.086       & …             & …             \\
J1058+8114 & B & 3          & 52 $\pm$ 26      & 38 $\pm$ 15     & 24 $\pm$ 10                & 804 $\pm$ 5          & 177.0$\pm$ 0.3     & 2.480 $\pm$ 1.874       & …             & …             \\
J1103+3014 & B & 1          & 342 $\pm$ 65     & 227 $\pm$ 36    & 42 $\pm$ 7                 & …                & …              & 4.386 $\pm$ 1.281       & 2.59          & 6.7           \\
J1103+3014 & B & 2          & 125 $\pm$ 40     & 82 $\pm$ 22     & 46 $\pm$ 12                & 114 $\pm$ 6          & 129.9$\pm$ 3.1     & 1.341 $\pm$ 0.663       & …             & …             \\
J1130+3815 & B & 1          & 371 $\pm$ 75     & 275 $\pm$ 45    & 33 $\pm$ 5                 & …                & …              & 15.450 $\pm$ 4.721      & 3.2           & 11.3          \\
J1130+3815 & B & 2          & 409 $\pm$ 93     & 167 $\pm$ 35    & 79 $\pm$ 16                & 126 $\pm$ 8          & -20.2$\pm$ 3.8     & 2.985 $\pm$ 1.115       & …             & …             \\
J1146+3958 & B & 1          & 1286 $\pm$ 244   & 677 $\pm$ 114   & 46 $\pm$ 8                 & …                & …              & 20.540 $\pm$ 6.245      & 8.07          & 61.3          \\
J1146+3958 & B & 2          & 202 $\pm$ 91     & 196 $\pm$ 63    & \textless31            & 273 $\pm$ 5          & -80.3$\pm$ 1.0     & \textgreater7.391   & …             & …             \\
J1152+4939 & B & 1          & 106 $\pm$ 32     & 74 $\pm$ 18     & 32 $\pm$ 8                 & …                & …              & 3.458 $\pm$ 1.580       & 0.955         & 1.38          \\
J1153+4931 & B & 1          & 1085 $\pm$ 297   & 1040 $\pm$ 205  & \textless17            & …                & …              & \textgreater80.801  & 9.56          & 110           \\
J1153+4931 & B & 2          & 439 $\pm$ 210    & 269 $\pm$ 110   & 42 $\pm$ 17                & 484 $\pm$ 9          & 176.9$\pm$ 1.0     & 5.360 $\pm$ 4.019       & …             & …             \\
J1153+8058 & B & 1          & 125 $\pm$ 23     & 75 $\pm$ 12     & 42 $\pm$ 7                 & …                & …              & 2.702 $\pm$ 0.786       & 1.41          & 1.76          \\
J1200+5300 & C & 1          & 102 $\pm$ 25     & 78 $\pm$ 15     & 32 $\pm$ 6                 & …                & …              & 5.006 $\pm$ 1.833       & 3.55          & 4.74          \\
J1203+4803 & C & 1          & 149 $\pm$ 35     & 81 $\pm$ 17     & 47 $\pm$ 10                & …                & …              & 2.024 $\pm$ 0.765       & 3.26          & 4.37          \\
J1219+6344 & C & 1          & 71 $\pm$ 28      & 66 $\pm$ 19     & \textless23            & …                & …              & \textgreater2.232   & 3.04          & 4.02          \\
J1224+2122 & A & 1          & 408 $\pm$ 121    & 383 $\pm$ 83    & \textless33            & …                & …              & \textgreater8.697   & 8.58          & 23            \\
J1224+2122 & A & 2          & 1434 $\pm$ 512   & 152 $\pm$ 54    & 614 $\pm$ 218              & 69 $\pm$ 109         & 27.8$\pm$ 57.8     & 0.090 $\pm$ 0.055       & …             & …             \\
J1229+0203 & A & 1          & 3108 $\pm$ 713   & 1800 $\pm$ 357  & 202 $\pm$ 40               & …                & …              & 1.456 $\pm$ 0.528       & 2.21          & 5.32          \\
J1229+0203 & A & 2          & 1641 $\pm$ 517   & 1020 $\pm$ 273  & 170 $\pm$ 46               & 671 $\pm$ 23         & -139.2$\pm$ 1.9    & 1.079 $\pm$ 0.531       & …             & …             \\
J1229+0203 & A & 3          & 261 $\pm$ 240    & 158 $\pm$ 124   & 157 $\pm$ 123              & 1391 $\pm$ 62        & -138.1$\pm$ 2.5    & 0.203 $\pm$ 0.294       & …             & …             \\
J1229+0203 & A & 4          & 401 $\pm$ 254    & 384 $\pm$ 176   & \textless103           & 1849 $\pm$ 24        & -118.8$\pm$ 0.7    & \textgreater0.722   & …             & …             \\
J1229+0203 & B & 1          & 2804 $\pm$ 722   & 1590 $\pm$ 356  & 219 $\pm$ 49               & …                & …              & 1.122 $\pm$ 0.458       & 0.188         & 0.622         \\
J1241+5458 & C & 1          & 67 $\pm$ 22      & 65 $\pm$ 16     & \textless19            & …                & …              & \textgreater3.108   & 2.59          & 3.47          \\
J1256-0547 & B & 1          & 10005 $\pm$ 2157 & 6440 $\pm$ 1167 & 105 $\pm$ 19               & …                & …              & 23.196 $\pm$ 7.770      & 11.8          & 61.4          \\
J1256-0547 & B & 2          & 2825 $\pm$ 1149  & 2130 $\pm$ 692  & 80 $\pm$ 26                & 214 $\pm$ 13         & -21.0$\pm$ 3.5     & 11.097 $\pm$ 6.811      & …             & …             \\
J1256-0547 & B & 3          & 8880 $\pm$ 3002  & 2080 $\pm$ 685  & 370 $\pm$ 122              & 308 $\pm$ 61         & -152.6$\pm$ 11.2   & 1.644 $\pm$ 0.946       & …             & …             \\
J1256-0547 & B & 4          & 1470 $\pm$ 911   & 902 $\pm$ 476   & 203 $\pm$ 107              & 838 $\pm$ 54         & -107.6$\pm$ 3.7    & 0.905 $\pm$ 0.878       & …             & …             \\
J1259+5140 & C & 1          & 172 $\pm$ 51     & 138 $\pm$ 32    & 27 $\pm$ 6                 & …                & …              & 3.826 $\pm$ 1.689       & 3.78          & 5.96          \\
J1259+5140 & C & 2          & 25 $\pm$ 21      & 29 $\pm$ 16     & \textless37            & 72 $\pm$ 10          & -144.5$\pm$ 8.2    & \textgreater0.291   & …             & …             \\
J1306+5529 & C & 1          & 70 $\pm$ 21      & 57 $\pm$ 13     & 29 $\pm$ 7                 & …                & …              & 3.505 $\pm$ 1.540       & 1.01          & 1.41          \\
J1310+3220 & B & 1          & 381 $\pm$ 89     & 225 $\pm$ 45    & 38 $\pm$ 8                 & …                & …              & 8.573 $\pm$ 3.143       & 4.35          & 8.99          \\
J1310+3220 & B & 2          & 166 $\pm$ 60     & 98 $\pm$ 30     & 38 $\pm$ 12                & 147 $\pm$ 6          & -97.0$\pm$ 2.3     & 3.718 $\pm$ 2.114       & …             & …             \\
J1310+3220 & B & 3          & 82 $\pm$ 44      & 47 $\pm$ 22     & 34 $\pm$ 16                & 275 $\pm$ 8          & -63.2$\pm$ 1.7     & 2.317 $\pm$ 1.973       & …             & …             \\
J1310+3220 & B & 4          & 368 $\pm$ 165    & 52 $\pm$ 23     & 391 $\pm$ 174              & 491 $\pm$ 87         & -67.1$\pm$ 10.0    & 0.079 $\pm$ 0.061       & …             & …             \\
J1327+2210 & A & 1          & 365 $\pm$ 63     & 288 $\pm$ 39    & 29 $\pm$ 4                 & …                & …              & 17.640 $\pm$ 4.570      & 7.28          & 21.4          \\
J1329+3154 & A & 1          & 217 $\pm$ 41     & 197 $\pm$ 28    & 19 $\pm$ 3                 & …                & …              & 13.054 $\pm$ 3.608      & 7.55          & 27.4          \\
J1329+3154 & A & 2          & 26 $\pm$ 15      & 36 $\pm$ 12     & \textless35            & 107 $\pm$ 6          & -35.7$\pm$ 3.3     & \textgreater0.460   & …             & …             \\
J1329+3154 & A & 3          & 12 $\pm$ 11      & 21 $\pm$ 10     & \textless50            & 154 $\pm$ 12         & -174.2$\pm$ 4.4    & \textgreater0.108   & …             & …             \\
J1341+2816 & A & 1          & 233 $\pm$ 54     & 194 $\pm$ 35    & 24 $\pm$ 4                 & …                & …              & 15.200 $\pm$ 5.217      & 9.39          & 29.7          \\
J1353+7532 & B & 1          & 98 $\pm$ 20      & 64 $\pm$ 11     & 34 $\pm$ 6                 & …                & …              & 3.626 $\pm$ 1.130       & 1.79          & 2.24          \\
J1357+7643 & B & 1          & 211 $\pm$ 41     & 174 $\pm$ 26    & 21 $\pm$ 3                 & …                & …              & 19.653 $\pm$ 5.601      & 2.3           & 3.79          \\
J1407+2827 & A & 1          & 222 $\pm$ 46     & 191 $\pm$ 30    & 23 $\pm$ 4                 & …                & …              & 7.190 $\pm$ 2.163       & 8.47          & 25.3          \\
J1407+2827 & A & 2          & 102 $\pm$ 45     & 30 $\pm$ 12     & 261 $\pm$ 109              & 551 $\pm$ 55         & -23.1$\pm$ 5.7     & 0.027 $\pm$ 0.020       & …             & …             \\
J1419+3821 & A & 1          & 274 $\pm$ 72     & 136 $\pm$ 32    & 49 $\pm$ 11                & …                & …              & 5.429 $\pm$ 2.287       & 4.6           & 6.03          \\
J1506+4239 & A & 1          & 270 $\pm$ 68     & 191 $\pm$ 39    & 31 $\pm$ 6                 & …                & …              & 7.359 $\pm$ 2.833       & 2.62          & 3.28          \\
J1506+8319 & B & 1          & 86 $\pm$ 19      & 65 $\pm$ 11     & 27 $\pm$ 5                 & …                & …              & 6.953 $\pm$ 2.301       & 2.01          & 2.69          \\
J1521+4336 & A & 1          & 204 $\pm$ 62     & 202 $\pm$ 44    & \textless17            & …                & …              & \textgreater37.360  & 4.23          & 10.4          \\
J1549+5038 & C & 1          & 311 $\pm$ 56     & 221 $\pm$ 32    & 30 $\pm$ 4                 & …                & …              & 18.257 $\pm$ 4.997      & 4.35          & 11.5          \\
J1549+5038 & C & 2          & 32 $\pm$ 18      & 39 $\pm$ 14     & \textless40            & 377 $\pm$ 7          & -159.8$\pm$ 1.1    & \textgreater1.055   & …             & …             \\
J1608+4012 & B & 1          & 308 $\pm$ 83     & 305 $\pm$ 59    & \textless17            & …                & …              & \textgreater27.882  & 4.04          & 7.66          \\
J1624+5741 & C & 1          & 336 $\pm$ 58     & 226 $\pm$ 32    & 35 $\pm$ 5                 & …                & …              & 8.000 $\pm$ 2.130       & 4.88          & 12.9          \\
J1635+3808 & C & 1          & 1562 $\pm$ 290   & 1000 $\pm$ 156  & 38 $\pm$ 6                 & …                & …              & 51.152 $\pm$ 14.756     & 8.16          & 44.6          \\
J1637+4717 & B & 1          & 748 $\pm$ 109    & 367 $\pm$ 48    & 45 $\pm$ 6                 & …                & …              & 10.609 $\pm$ 2.509      & 4.14          & 7.63          \\
J1640+3946 & B & 1          & 400 $\pm$ 67     & 196 $\pm$ 29    & 46 $\pm$ 7                 & …                & …              & 8.451 $\pm$ 2.285       & 4.45          & 6.38          \\
J1640+3946 & B & 2          & 226 $\pm$ 53     & 96 $\pm$ 21     & 50 $\pm$ 11                & 137 $\pm$ 5          & 158.0$\pm$ 2.3     & 3.991 $\pm$ 1.547       & …             & …             \\
J1640+3946 & B & 3          & 87 $\pm$ 40      & 26 $\pm$ 12     & 49 $\pm$ 22                & 261 $\pm$ 11         & -110.7$\pm$ 2.4    & 1.570 $\pm$ 1.208       & …             & …             \\
J1640+3946 & B & 4          & 143 $\pm$ 52     & 40 $\pm$ 14     & 193 $\pm$ 67               & 261 $\pm$ 34         & -62.3$\pm$ 7.3     & 0.168 $\pm$ 0.103       & …             & …             \\
J1642+3948 & A & 1          & 770 $\pm$ 234    & 396 $\pm$ 107   & 44 $\pm$ 12                & …                & …              & 10.535 $\pm$ 5.142      & 5.15          & 11.2          \\
J1642+3948 & A & 2          & 975 $\pm$ 374    & 217 $\pm$ 81    & 182 $\pm$ 68               & 198 $\pm$ 34         & -109.3$\pm$ 9.8    & 0.774 $\pm$ 0.506       & …             & …             \\
J1642+3948 & A & 3          & 339 $\pm$ 176    & 141 $\pm$ 67    & 37 $\pm$ 18                & 67 $\pm$ 9           & -65.4$\pm$ 7.5     & 6.571 $\pm$ 5.598       & …             & …             \\
J1642+3948 & A & 4          & 403 $\pm$ 215    & 127 $\pm$ 65    & 73 $\pm$ 37                & 723 $\pm$ 19         & -131.1$\pm$ 1.5    & 1.973 $\pm$ 1.763       & …             & …             \\
J1642+3948 & B & 1          & 1090 $\pm$ 205   & 395 $\pm$ 70    & 55 $\pm$ 10                & …                & …              & 9.413 $\pm$ 2.952       & 5.48          & 11.5          \\
J1642+3948 & B & 2          & 1005 $\pm$ 258   & 201 $\pm$ 51    & 127 $\pm$ 32               & 176 $\pm$ 16         & -105.2$\pm$ 5.2    & 1.628 $\pm$ 0.715       & …             & …             \\
J1642+3948 & B & 3          & 630 $\pm$ 234    & 100 $\pm$ 37    & 257 $\pm$ 94               & 807 $\pm$ 47         & -109.2$\pm$ 3.3    & 0.251 $\pm$ 0.160       & …             & …             \\
J1642+3948 & B & 4          & 181 $\pm$ 74     & 109 $\pm$ 38    & 66 $\pm$ 23                & 1524 $\pm$ 12        & -109.4$\pm$ 0.4    & 1.079 $\pm$ 0.693       & …             & …             \\
J1646+4059 & B & 1          & 74 $\pm$ 18      & 64 $\pm$ 12     & 22 $\pm$ 4                 & …                & …              & 4.754 $\pm$ 1.733       & 2.9           & 3.9           \\
J1646+4059 & B & 2          & 8 $\pm$ 7        & 10 $\pm$ 5      & \textless46            & 172 $\pm$ 12         & -34.1$\pm$ 4.1     & \textgreater0.112   & …             & …             \\
J1653+3107 & A & 1          & 179 $\pm$ 23     & 170 $\pm$ 16    & 16 $\pm$ 2                 & …                & …              & 25.498 $\pm$ 4.702      & 2.5           & 8.79          \\
J1653+3107 & A & 2          & 54 $\pm$ 14      & 27 $\pm$ 6      & 81 $\pm$ 19                & 388 $\pm$ 10         & 20.4$\pm$ 1.4      & 0.313 $\pm$ 0.135       & …             & …             \\
J1653+3107 & A & 3          & 63 $\pm$ 16      & 30 $\pm$ 7      & 105 $\pm$ 24               & 1067 $\pm$ 12        & -18.5$\pm$ 0.6     & 0.215 $\pm$ 0.087       & …             & …             \\
J1659+2629 & A & 1          & 197 $\pm$ 25     & 175 $\pm$ 16    & 22 $\pm$ 2                 & …                & …              & 11.971 $\pm$ 2.181      & 2.48          & 8.81          \\
J1659+2629 & A & 2          & 66 $\pm$ 16      & 32 $\pm$ 7      & 70 $\pm$ 15                & 342 $\pm$ 8          & 23.2$\pm$ 1.3      & 0.403 $\pm$ 0.161       & …             & …             \\
J1659+2629 & A & 3          & 65 $\pm$ 15      & 37 $\pm$ 8      & 64 $\pm$ 13                & 1099 $\pm$ 7         & 0.2$\pm$ 0.3       & 0.474 $\pm$ 0.178       & …             & …             \\
J1701+3954 & A & 1          & 155 $\pm$ 27     & 156 $\pm$ 19    & \textless11            & …                & …              & \textgreater31.997  & 2.5           & 7.98          \\
J1701+3954 & A & 2          & 54 $\pm$ 17      & 32 $\pm$ 9      & 52 $\pm$ 14                & 416 $\pm$ 7          & -139.3$\pm$ 1.0    & 0.493 $\pm$ 0.249       & …             & …             \\
J1701+3954 & A & 3          & 52 $\pm$ 22      & 16 $\pm$ 6      & 179 $\pm$ 73               & 426 $\pm$ 37         & -167.6$\pm$ 4.9    & 0.040 $\pm$ 0.029       & …             & …             \\
J1716+6836 & C & 1          & 273 $\pm$ 75     & 217 $\pm$ 47    & 26 $\pm$ 6                 & …                & …              & 11.847 $\pm$ 4.866      & 14.7          & 39            \\
J1726+3213 & A & 1          & 174 $\pm$ 42     & 177 $\pm$ 30    & \textless17            & …                & …              & \textgreater19.597  & 3.41          & 11.6          \\
J1735+5049 & A & 1          & 148 $\pm$ 22     & 148 $\pm$ 16    & \textless9             & …                & …              & \textgreater54.376  & 2.51          & 8.01          \\
J1735+5049 & A & 2          & 19 $\pm$ 9       & 11 $\pm$ 4      & 98 $\pm$ 41                & 286 $\pm$ 21         & -25.2$\pm$ 4.1     & 0.060 $\pm$ 0.045       & …             & …             \\
J1735+5049 & A & 3          & 12 $\pm$ 7       & 11 $\pm$ 5      & 37 $\pm$ 15                & 301 $\pm$ 7          & 31.1$\pm$ 1.4      & 0.279 $\pm$ 0.221       & …             & …             \\
J1735+5049 & A & 4          & 29 $\pm$ 11      & 16 $\pm$ 5      & 109 $\pm$ 37               & 915 $\pm$ 18         & -3.6$\pm$ 1.2      & 0.075 $\pm$ 0.046       & …             & …             \\
J1735+5049 & A & 5          & 33 $\pm$ 12      & 20 $\pm$ 6      & 108 $\pm$ 32               & 1047 $\pm$ 16        & -19.5$\pm$ 0.9     & 0.087 $\pm$ 0.047       & …             & …             \\
J1746+6226 & B & 1          & 91 $\pm$ 21      & 69 $\pm$ 13     & 30 $\pm$ 6                 & …                & …              & 8.032 $\pm$ 2.812       & 2.08          & 2.79          \\
J1751+2920 & A & 1          & 350 $\pm$ 72     & 241 $\pm$ 41    & 35 $\pm$ 6                 & …                & …              & 4.674 $\pm$ 1.481       & 2.64          & 7.44          \\
J1753+2848 & A & 1          & 222 $\pm$ 57     & 152 $\pm$ 32    & 34 $\pm$ 7                 & …                & …              & 6.785 $\pm$ 2.663       & 2.69          & 5.76          \\
J1800+3848 & A & 1          & 202 $\pm$ 52     & 197 $\pm$ 36    & \textless18            & …                & …              & \textgreater32.519  & 3.43          & 11.8          \\
J1800+7828 & C & 1          & 1102 $\pm$ 184   & 480 $\pm$ 73    & 47 $\pm$ 7                 & …                & …              & 13.960 $\pm$ 3.816      & 7.42          & 23.7          \\
J1800+7828 & C & 2          & 213 $\pm$ 87     & 87 $\pm$ 33     & 51 $\pm$ 19                & 263 $\pm$ 10         & 140.0$\pm$ 2.1     & 2.316 $\pm$ 1.551       & …             & …             \\
J1800+7828 & C & 3          & 336 $\pm$ 122    & 101 $\pm$ 35    & 67 $\pm$ 23                & 966 $\pm$ 12         & -118.0$\pm$ 0.7    & 2.072 $\pm$ 1.266       & …             & …             \\
J1808+4542 & C & 1          & 172 $\pm$ 56     & 182 $\pm$ 41    & \textless31            & …                & …              & \textgreater5.560   & 4.42          & 12            \\
J1811+1704 & A & 1          & 361 $\pm$ 76     & 251 $\pm$ 44    & 34 $\pm$ 6                 & …                & …              & 5.065 $\pm$ 1.638       & 10.3          & 36.1          \\
J1811+1704 & A & 2          & 33 $\pm$ 24      & 42 $\pm$ 19     & \textless60            & 65 $\pm$ 14          & 71.9$\pm$ 11.9     & \textgreater0.148   & …             & …             \\
J1821+6818 & B & 1          & 157 $\pm$ 36     & 140 $\pm$ 24    & 19 $\pm$ 3                 & …                & …              & 20.232 $\pm$ 6.774      & 2.13          & 2.79          \\
J1821+6818 & B & 2          & 41 $\pm$ 19      & 40 $\pm$ 13     & \textless19            & 181 $\pm$ 3          & -153.4$\pm$ 1.0    & \textgreater4.929   & …             & …             \\
J1821+6818 & C & 1          & 180 $\pm$ 39     & 168 $\pm$ 27    & 15 $\pm$ 2                 & …                & …              & 36.726 $\pm$ 11.548     & 2.13          & 2.79          \\
J1821+6818 & C & 2          & 34 $\pm$ 20      & 20 $\pm$ 10     & 52 $\pm$ 26                & 108 $\pm$ 13         & -161.2$\pm$ 7.0    & 0.567 $\pm$ 0.527       & …             & …             \\
J1821+6818 & C & 3          & 30 $\pm$ 18      & 19 $\pm$ 10     & 42 $\pm$ 22                & 824 $\pm$ 11         & -164.3$\pm$ 0.8    & 0.767 $\pm$ 0.734       & …             & …             \\
J1823+6857 & B & 1          & 77 $\pm$ 18      & 70 $\pm$ 12     & 18 $\pm$ 3                 & …                & …              & 4.065 $\pm$ 1.381       & 2.5           & 3.25          \\
J1823+6857 & B & 2          & 12 $\pm$ 8       & 14 $\pm$ 6      & \textless25            & 41 $\pm$ 5           & -141.6$\pm$ 7.1    & \textgreater0.328   & …             & …             \\
J1849+6705 & B & 1          & 686 $\pm$ 185    & 472 $\pm$ 105   & 30 $\pm$ 7                 & …                & …              & 21.367 $\pm$ 8.852      & 3.02          & 4.98          \\
J1849+6705 & B & 2          & 312 $\pm$ 135    & 179 $\pm$ 67    & 35 $\pm$ 13                & 85 $\pm$ 7           & -142.0$\pm$ 4.4    & 6.905 $\pm$ 4.712       & …             & …             \\
J1849+6705 & B & 3          & 213 $\pm$ 105    & 168 $\pm$ 65    & 25 $\pm$ 10                & 165 $\pm$ 5          & -139.9$\pm$ 1.7    & 9.577 $\pm$ 7.066       & …             & …             \\
J1850+2825 & A & 1          & 202 $\pm$ 64     & 199 $\pm$ 45    & \textless27            & …                & …              & \textgreater16.705  & 3.98          & 21.5          \\
J1922+1530 & A & 1          & 208 $\pm$ 64     & 215 $\pm$ 46    & \textless31            & …                & …              & \textgreater3.581   & 3.61          & 16.7          \\
J1927+6117 & C & 1          & 449 $\pm$ 116    & 125 $\pm$ 31    & 74 $\pm$ 18                & …                & …              & 1.987 $\pm$ 0.866       & 2.7           & 3.76          \\
J1930+1532 & A & 1          & 240 $\pm$ 50     & 174 $\pm$ 29    & 33 $\pm$ 6                 & …                & …              & 3.666 $\pm$ 1.159       & 2.69          & 6.51          \\
J1930+1532 & A & 2          & 65 $\pm$ 26      & 56 $\pm$ 17     & \textless37            & 252 $\pm$ 6          & -98.6$\pm$ 1.3     & \textgreater0.785   & …             & …             \\
J1933+6540 & C & 1          & 110 $\pm$ 26     & 73 $\pm$ 14     & 39 $\pm$ 8                 & …                & …              & 3.255 $\pm$ 1.192       & 2.61          & 4.63          \\
J1939+3817 & B & 1          & 73 $\pm$ 21      & 64 $\pm$ 14     & 24 $\pm$ 5                 & …                & …              & 2.180 $\pm$ 0.915       & 0.865         & 1.1           \\
J1955+5131 & B & 1          & 228 $\pm$ 51     & 156 $\pm$ 29    & 33 $\pm$ 6                 & …                & …              & 7.819 $\pm$ 2.689       & 1.83          & 4.29          \\
J1955+5131 & B & 2          & 101 $\pm$ 47     & 30 $\pm$ 13     & 70 $\pm$ 31                & 514 $\pm$ 16         & -23.6$\pm$ 1.7     & 0.751 $\pm$ 0.590       & …             & …             \\
J2002+1501 & C & 1          & 227 $\pm$ 48     & 180 $\pm$ 30    & 33 $\pm$ 5                 & …                & …              & 3.539 $\pm$ 1.119       & 8.55          & 12.2          \\
J2002+4725 & B & 1          & 99 $\pm$ 24      & 74 $\pm$ 14     & 32 $\pm$ 6                 & …                & …              & 5.296 $\pm$ 1.958       & 1.01          & 1.42          \\
J2002+4725 & B & 2          & 29 $\pm$ 15      & 15 $\pm$ 7      & 54 $\pm$ 26                & 331 $\pm$ 13         & 106.9$\pm$ 2.2     & 0.525 $\pm$ 0.449       & …             & …             \\
J2007+3722 & B & 1          & 130 $\pm$ 28     & 59 $\pm$ 11     & 51 $\pm$ 10                & …                & …              & 0.829 $\pm$ 0.288       & 0.899         & 1.19          \\
J2007+3722 & B & 2          & 22 $\pm$ 12      & 11 $\pm$ 5      & 61 $\pm$ 30                & 152 $\pm$ 15         & 117.9$\pm$ 5.7     & 0.098 $\pm$ 0.088       & …             & …             \\
J2012+4628 & C & 1          & 405 $\pm$ 80     & 274 $\pm$ 45    & 34 $\pm$ 6                 & …                & …              & 5.638 $\pm$ 1.709       & 4.02          & 11.1          \\
J2015+3410 & C & 1          & 46 $\pm$ 17      & 50 $\pm$ 13     & \textless25            & …                & …              & \textgreater1.227   & 0.864         & 1.08          \\
J2015+3710 & B & 1          & 812 $\pm$ 203    & 789 $\pm$ 142   & \textless14            & …                & …              & \textgreater126.682 & 7.26          & 9.47          \\
J2015+3710 & B & 2          & 1095 $\pm$ 420   & 195 $\pm$ 74    & 202 $\pm$ 76               & 102 $\pm$ 38         & -117.3$\pm$ 20.4   & 0.826 $\pm$ 0.544       & …             & …             \\
J2015+3710 & B & 3          & 295 $\pm$ 154    & 128 $\pm$ 61    & 184 $\pm$ 88               & 349 $\pm$ 44         & -129.6$\pm$ 7.2    & 0.267 $\pm$ 0.229       & …             & …             \\
J2015+3710 & C & 1          & 2622 $\pm$ 430   & 1890 $\pm$ 252  & 34 $\pm$ 4                 & …                & …              & 70.539 $\pm$ 17.620     & 33.4          & 347           \\
J2015+3710 & C & 2          & 390 $\pm$ 167    & 378 $\pm$ 116   & \textless25            & 172 $\pm$ 4          & -119.6$\pm$ 1.3    & \textgreater18.795  & …             & …             \\
J2016+1632 & C & 1          & 231 $\pm$ 49     & 191 $\pm$ 31    & 31 $\pm$ 5                 & …                & …              & 4.003 $\pm$ 1.257       & 8.95          & 17.2          \\
J2016+1632 & C & 2          & 60 $\pm$ 32      & 25 $\pm$ 12     & 206 $\pm$ 102              & 611 $\pm$ 51         & -75.6$\pm$ 4.8     & 0.023 $\pm$ 0.020       & …             & …             \\
J2016+3600 & A & 1          & 256 $\pm$ 42     & 225 $\pm$ 27    & 21 $\pm$ 3                 & …                & …              & 9.932 $\pm$ 2.356       & 3.23          & 14.1          \\
J2016+3600 & A & 2          & 76 $\pm$ 33      & 23 $\pm$ 9      & 148 $\pm$ 61               & 1222 $\pm$ 30        & -35.5$\pm$ 1.4     & 0.057 $\pm$ 0.041       & …             & …             \\
J2017+7440 & A & 1          & 115 $\pm$ 29     & 104 $\pm$ 20    & 16 $\pm$ 3                 & …                & …              & 23.727 $\pm$ 8.704      & 4.1           & 10.8          \\
J2022+6136 & A & 1          & 120 $\pm$ 23     & 109 $\pm$ 16    & 17 $\pm$ 3                 & …                & …              & 8.008 $\pm$ 2.263       & 4             & 10.6          \\
J2022+6136 & A & 2          & 16 $\pm$ 9       & 21 $\pm$ 7      & \textless26            & 83 $\pm$ 4           & 35.6$\pm$ 3.1      & \textgreater0.487   & …             & …             \\
J2022+7611 & A & 1          & 226 $\pm$ 51     & 180 $\pm$ 32    & 26 $\pm$ 5                 & …                & …              & 8.991 $\pm$ 3.051       & 6.78          & 27.6          \\
J2022+7611 & A & 2          & 87 $\pm$ 39      & 38 $\pm$ 16     & 86 $\pm$ 35                & 105 $\pm$ 17         & -51.2$\pm$ 9.4     & 0.312 $\pm$ 0.227       & …             & …             \\
J2022+7611 & A & 3          & 91 $\pm$ 34      & 63 $\pm$ 19     & 35 $\pm$ 11                & 170 $\pm$ 5          & -127.7$\pm$ 1.8    & 1.952 $\pm$ 1.125       & …             & …             \\
J2022+7611 & A & 4          & 265 $\pm$ 94     & 50 $\pm$ 18     & 219 $\pm$ 76               & 338 $\pm$ 38         & -122.3$\pm$ 6.5    & 0.146 $\pm$ 0.089       & …             & …             \\
J2024+1718 & C & 1          & 141 $\pm$ 50     & 146 $\pm$ 36    & \textless31            & …                & …              & \textgreater5.061   & 9.85          & 19.4          \\
J2051+1743 & C & 1          & 474 $\pm$ 64     & 357 $\pm$ 39    & 39 $\pm$ 4                 & …                & …              & 6.112 $\pm$ 1.251       & 12.6          & 24.5          \\
J2051+1743 & C & 2          & 56 $\pm$ 24      & 37 $\pm$ 13     & 43 $\pm$ 15                & 330 $\pm$ 8          & -95.0$\pm$ 1.3     & 0.610 $\pm$ 0.399       & …             & …             \\
J2109+3532 & A & 1          & 277 $\pm$ 30     & 211 $\pm$ 18    & 30 $\pm$ 3                 & …                & …              & 6.235 $\pm$ 1.003       & 3.1           & 13            \\
J2109+3532 & A & 2          & 29 $\pm$ 10      & 21 $\pm$ 6      & 36 $\pm$ 10                & 199 $\pm$ 5          & 127.0$\pm$ 1.4     & 0.451 $\pm$ 0.237       & …             & …             \\
J2109+3532 & A & 3          & 52 $\pm$ 14      & 28 $\pm$ 7      & 51 $\pm$ 12                & 476 $\pm$ 6          & -161.0$\pm$ 0.7    & 0.401 $\pm$ 0.174       & …             & …             \\
J2109+3532 & A & 4          & 17 $\pm$ 8       & 12 $\pm$ 5      & 117 $\pm$ 44               & 1688 $\pm$ 22        & -147.3$\pm$ 0.7    & 0.025 $\pm$ 0.017       & …             & …             \\
J2114+4634 & A & 1          & 230 $\pm$ 42     & 188 $\pm$ 27    & 21 $\pm$ 3                 & …                & …              & 8.274 $\pm$ 2.253       & 4.37          & 18.3          \\
J2137+5101 & A & 1          & 187 $\pm$ 29     & 173 $\pm$ 20    & 13 $\pm$ 1                 & …                & …              & 19.666 $\pm$ 4.388      & 4.34          & 13.9          \\
J2137+5101 & A & 2          & 27 $\pm$ 12      & 20 $\pm$ 7      & 28 $\pm$ 10                & 1273 $\pm$ 5         & -11.9$\pm$ 0.2     & 0.581 $\pm$ 0.383       & …             & …             \\
J2137+5101 & A & 3          & 17 $\pm$ 9       & 16 $\pm$ 6      & \textless28            & 1444 $\pm$ 6         & -10.6$\pm$ 0.2     & \textgreater0.350   & …             & …             \\
J2154+1727 & C & 1          & 69 $\pm$ 21      & 62 $\pm$ 14     & \textless25            & …                & …              & \textgreater3.690   & 3.78          & 5.05          \\
J2202+4216 & A & 1          & 3151 $\pm$ 844   & 699 $\pm$ 183   & 89 $\pm$ 23                & …                & …              & 7.044 $\pm$ 3.216       & …             & …             \\
J2202+4216 & A & 2          & 862 $\pm$ 287    & 785 $\pm$ 193   & \textless19            & 390 $\pm$ 2          & 160.8$\pm$ 0.4     & \textgreater40.351  & …             & …             \\
J2202+4216 & A & 3          & 792 $\pm$ 314    & 397 $\pm$ 141   & 41 $\pm$ 14                & 571 $\pm$ 7          & 168.4$\pm$ 0.7     & 8.472 $\pm$ 5.419       & …             & …             \\
J2202+4216 & A & 4          & 937 $\pm$ 343    & 456 $\pm$ 150   & 57 $\pm$ 19                & 577 $\pm$ 9          & 173.6$\pm$ 0.9     & 5.102 $\pm$ 3.018       & …             & …             \\
J2202+4216 & A & 5          & 512 $\pm$ 233    & 371 $\pm$ 137   & 28 $\pm$ 10                & 711 $\pm$ 5          & 159.4$\pm$ 0.4     & 11.745 $\pm$ 8.121      & …             & …             \\
J2202+4216 & C & 1          & 3364 $\pm$ 664   & 3280 $\pm$ 464  & \textless110           & …                & …              & \textgreater4.877   & 3.95          & 7.52          \\
J2203+1725 & C & 1          & 276 $\pm$ 73     & 224 $\pm$ 46    & 40 $\pm$ 8                 & …                & …              & 5.810 $\pm$ 2.296       & 4.77          & 6.4           \\
J2203+1725 & C & 2          & 459 $\pm$ 172    & 75 $\pm$ 28     & 254 $\pm$ 94               & 93 $\pm$ 47          & 36.0$\pm$ 26.9     & 0.244 $\pm$ 0.157       & …             & …             \\
J2203+3145 & C & 1          & 406 $\pm$ 73     & 132 $\pm$ 23    & 66 $\pm$ 11                & …                & …              & 2.004 $\pm$ 0.608       & 2.42          & 3.5           \\
J2203+3145 & C & 2          & 140 $\pm$ 43     & 48 $\pm$ 14     & 66 $\pm$ 19                & 214 $\pm$ 10         & -144.1$\pm$ 2.6    & 0.681 $\pm$ 0.351       & …             & …             \\
J2203+3145 & C & 3          & 95 $\pm$ 31      & 48 $\pm$ 14     & 50 $\pm$ 15                & 223 $\pm$ 7          & -12.3$\pm$ 1.9     & 0.816 $\pm$ 0.432       & …             & …             \\
J2210+2013 & A & 1          & 301 $\pm$ 112    & 268 $\pm$ 74    & \textless29            & …                & 162.8$\pm$ 0.0     & \textgreater7.395   & 3.45          & 7.49          \\
J2212+2355 & A & 1          & 150 $\pm$ 38     & 95 $\pm$ 21     & 41 $\pm$ 9                 & …                & …              & 3.087 $\pm$ 1.231       & 2.36          & 3.52          \\
J2212+2355 & A & 2          & 52 $\pm$ 25      & 29 $\pm$ 12     & 41 $\pm$ 17                & 158 $\pm$ 8          & -131.0$\pm$ 3.1    & 1.081 $\pm$ 0.812       & …             & …             \\
J2217+2421 & C & 1          & 252 $\pm$ 61     & 172 $\pm$ 34    & 37 $\pm$ 7                 & …                & …              & 4.553 $\pm$ 1.682       & 3.64          & 5.13          \\
J2218+1520 & A & 1          & 243 $\pm$ 60     & 214 $\pm$ 40    & \textless22            & …                & …              & \textgreater26.940  & 7.63          & 30.8          \\
J2218+1520 & A & 2          & 22 $\pm$ 20      & 35 $\pm$ 17     & \textless70            & 62 $\pm$ 17          & -109.2$\pm$ 15.4   & \textgreater0.245   & …             & …             \\
J2253+1608 & A & 1          & 23016 $\pm$ 4721 & 9805 $\pm$ 1850 & 233 $\pm$ 44               & …                & …              & 13.026 $\pm$ 4.384      & 147           & 2240          \\
J2253+1608 & A & 2          & 10128 $\pm$ 3065 & 4842 $\pm$ 1322 & 221 $\pm$ 60               & 293 $\pm$ 30         & -81.1$\pm$ 5.9     & 6.388 $\pm$ 3.134       & …             & …             \\
J2253+1608 & B & 1          & 5857 $\pm$ 977   & 3960 $\pm$ 547  & 94 $\pm$ 13                & …                & …              & 20.169 $\pm$ 5.182      & 8.09          & 27.4          \\
J2253+1608 & B & 2          & 4871 $\pm$ 1213  & 1360 $\pm$ 326  & 264 $\pm$ 63               & 159 $\pm$ 32         & -102.4$\pm$ 11.3   & 2.135 $\pm$ 0.899       & …             & …             \\
J2253+1608 & B & 3          & 614 $\pm$ 331    & 466 $\pm$ 200   & 90 $\pm$ 39                & 324 $\pm$ 19         & -84.2$\pm$ 3.4     & 2.341 $\pm$ 1.902       & …             & …             \\
J2253+1608 & B & 4          & 1038 $\pm$ 533   & 382 $\pm$ 184   & 242 $\pm$ 116              & 445 $\pm$ 58         & -63.2$\pm$ 7.5     & 0.545 $\pm$ 0.465       & …             & …             \\
J2253+1608 & B & 5          & 1185 $\pm$ 467   & 723 $\pm$ 243   & 118 $\pm$ 40               & 511 $\pm$ 20         & -86.7$\pm$ 2.2     & 2.613 $\pm$ 1.615       & …             & …             \\
J2253+1608 & B & 6          & 861 $\pm$ 429    & 441 $\pm$ 196   & 185 $\pm$ 82               & 868 $\pm$ 41         & -53.9$\pm$ 2.7     & 0.774 $\pm$ 0.620       & …             & …             \\
J2253+1608 & B & 7          & 2326 $\pm$ 856   & 658 $\pm$ 233   & 304 $\pm$ 108              & 945 $\pm$ 54         & -36.1$\pm$ 3.3     & 0.771 $\pm$ 0.480       & …             & …             \\
J2253+1608 & B & 8          & 548 $\pm$ 315    & 416 $\pm$ 191   & 72 $\pm$ 33                & 995 $\pm$ 17         & -75.4$\pm$ 1.0     & 3.236 $\pm$ 2.807       & …             & …             \\
J2253+1608 & B & 9          & 608 $\pm$ 377    & 300 $\pm$ 167   & 285 $\pm$ 159              & 1380 $\pm$ 79        & -70.0$\pm$ 3.3     & 0.229 $\pm$ 0.228       & …             & …             \\
J2253+1608 & C & 1          & 976 $\pm$ 207    & 839 $\pm$ 135   & 19 $\pm$ 3                 & …                & …              & 80.266 $\pm$ 24.921     & 12.5          & 26.9          \\
J2253+1608 & C & 2          & 1795 $\pm$ 722   & 150 $\pm$ 60    & 327 $\pm$ 131              & 56 $\pm$ 65          & -97.9$\pm$ 49.2    & 0.515 $\pm$ 0.358       & …             & …             \\
J2253+1608 & C & 3          & 587 $\pm$ 284    & 111 $\pm$ 53    & 174 $\pm$ 83               & 377 $\pm$ 41         & -62.2$\pm$ 6.3     & 0.593 $\pm$ 0.492       & …             & …             \\
J2253+1608 & C & 4          & 699 $\pm$ 270    & 168 $\pm$ 63    & 70 $\pm$ 26                & 473 $\pm$ 13         & -79.1$\pm$ 1.6     & 4.349 $\pm$ 2.860       & …             & …             \\
J2253+1608 & C & 5          & 456 $\pm$ 227    & 107 $\pm$ 52    & 92 $\pm$ 45                & 582 $\pm$ 22         & -101.2$\pm$ 2.2    & 1.641 $\pm$ 1.394       & …             & …             \\
J2305+8242 & A & 1          & 145 $\pm$ 29     & 145 $\pm$ 20    & 25 $\pm$ 3                 & …                & …              & 6.239 $\pm$ 1.754       & …             & …             \\
J2311+4543 & A & 1          & 135 $\pm$ 22     & 128 $\pm$ 15    & 14 $\pm$ 2                 & …                & …              & 28.796 $\pm$ 6.801      & 3.91          & 10.5          \\
J2311+4543 & A & 2          & 28 $\pm$ 10      & 28 $\pm$ 7      & \textless21            & 93 $\pm$ 3           & -159.8$\pm$ 1.7    & \textgreater2.626   & …             & …             \\
J2311+4543 & A & 3          & 21 $\pm$ 10      & 11 $\pm$ 5      & 49 $\pm$ 21                & 758 $\pm$ 11         & 135.0$\pm$ 0.8     & 0.347 $\pm$ 0.272       & …             & …             \\
J2311+4543 & A & 4          & 77 $\pm$ 33      & 12 $\pm$ 5      & 393 $\pm$ 164              & 1214 $\pm$ 82        & 143.7$\pm$ 3.9     & 0.020 $\pm$ 0.015       & …             & …             \\
J2312+7241 & C & 1          & 131 $\pm$ 32     & 105 $\pm$ 20    & 27 $\pm$ 5                 & …                & …              & 2.893 $\pm$ 1.048       & 3.15          & 3.93          \\
J2322+4445 & A & 1          & 129 $\pm$ 27     & 122 $\pm$ 18    & 12 $\pm$ 2                 & …                & …              & 32.019 $\pm$ 9.516      & 3.99          & 10.6          \\
J2322+4445 & A & 2          & 21 $\pm$ 11      & 25 $\pm$ 9      & \textless30            & 107 $\pm$ 5          & 15.0$\pm$ 2.7      & \textgreater0.906   & …             & …             \\
J2322+5057 & A & 1          & 155 $\pm$ 31     & 139 $\pm$ 21    & 19 $\pm$ 3                 & …                & …              & 16.584 $\pm$ 4.829      & 3.84          & 10            \\
J2322+5057 & A & 2          & 52 $\pm$ 23      & 20 $\pm$ 8      & 69 $\pm$ 29                & 86 $\pm$ 14          & 170.9$\pm$ 9.4     & 0.414 $\pm$ 0.305       & …             & …             \\
J2322+5057 & A & 3          & 41 $\pm$ 17      & 29 $\pm$ 10     & 39 $\pm$ 13                & 194 $\pm$ 7          & -150.4$\pm$ 2.0    & 0.994 $\pm$ 0.633       & …             & …             \\
J2322+5057 & A & 4          & 56 $\pm$ 22      & 27 $\pm$ 10     & 60 $\pm$ 21                & 253 $\pm$ 11         & -116.3$\pm$ 2.4    & 0.589 $\pm$ 0.375       & …             & …             \\
J2322+5057 & A & 5          & 20 $\pm$ 12      & 19 $\pm$ 8      & \textless31            & 477 $\pm$ 7          & -132.3$\pm$ 0.8    & \textgreater0.767   & …             & …             \\
J2322+5057 & A & 6          & 39 $\pm$ 19      & 17 $\pm$ 8      & 64 $\pm$ 29                & 736 $\pm$ 15         & -118.7$\pm$ 1.1    & 0.360 $\pm$ 0.295       & …             & …             \\
J2330+3348 & C & 1          & 142 $\pm$ 39     & 133 $\pm$ 27    & 21 $\pm$ 4                 & …                & …              & 14.479 $\pm$ 5.772      & 4.55          & 5.72          \\
J2354+4553 & A & 1          & 122 $\pm$ 29     & 122 $\pm$ 20    & \textless14            & …                & …              & \textgreater29.156  & 3.98          & 10.7          \\
\end{longtable}
